Join-Reachability Problems in Directed Graphs

For a given collection G of directed graphs we define the join-reachability graph of G, denoted by J(G), as the directed graph that, for any pair of vertices a and b, contains a path from a to b if and only if such a path exists in all graphs of G. Our goal is to compute an efficient representation of J(G). In particular, we consider two versions of this problem. In the explicit version we wish to construct the smallest join-reachability graph for G. In the implicit version we wish to build an efficient data structure (in terms of space and query time) such that we can report fast the set of vertices that reach a query vertex in all graphs of G. This problem is related to the well-studied reachability problem and is motivated by emerging applications of graph-structured databases and graph algorithms. We consider the construction of join-reachability structures for two graphs and develop techniques that can be applied to both the explicit and the implicit problem. First we present optimal and near-optimal structures for paths and trees. Then, based on these results, we provide efficient structures for planar graphs and general directed graphs.

==> 2-trees-3d-b_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{2-trees-3d-b_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8860,6475)(217,-6430)
%  METADATA <id>101</id> 
\put(1149,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(1612,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(2091,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(2563,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(3499,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(3986,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(498,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(498,-3027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(3029,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(498,-2082){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(498,-2542){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(498,-651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(498,-1117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(498,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(8715,-4584){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(483,-105){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>99</id> 
\put(4469,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>324</id> 
\put(4939,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>325</id> 
\put(5350,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>326</id> 
\put(5829,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>327</id> 
\put(6301,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>328</id> 
\put(7237,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>329</id> 
\put(7724,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>330</id> 
\put(6767,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>331</id> 
\put(8207,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>287</id> 
\put(4671,-982){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4]$}%
}}}}
%  METADATA <id>355</id> 
\put(5638,-3810){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>358</id> 
\put(3756,-1452){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>531</id> 
\put(5776,-6365){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>532</id> 
\put(3572,-6365){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c'$}%
}}}}
%  METADATA <id>533</id> 
\put(4529,-5867){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'$}%
}}}}
%  METADATA <id>552</id> 
\put(3590,-5875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>553</id> 
\put(4547,-5405){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>555</id> 
\put(4547,-6344){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>353</id> 
\put(5645,-2383){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [1]$}%
}}}}
%  METADATA <id>556</id> 
\put(9062,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
%  METADATA <id>557</id> 
\put(2818,-6017){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{J}_{p,\ell}$}%
}}}}
\end{picture}%


==> 2-trees-3d-b_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8860,6475)(217,-6430)
%  METADATA <id>525</id> 
{\color[rgb]{0,0,0}\thinlines
\put(4723,-5847){\circle*{96}}
}%
%  METADATA <id>527</id> 
{\color[rgb]{0,0,0}\put(3769,-6310){\circle*{96}}
}%
%  METADATA <id>529</id> 
{\color[rgb]{0,0,0}\put(5666,-6310){\circle{96}}
}%
%  METADATA <id>534</id> 
{\color[rgb]{0,0,0}\put(4727,-6319){\circle{96}}
}%
%  METADATA <id>538</id> 
{\color[rgb]{0,0,0}\put(3786,-5811){\circle{96}}
}%
%  METADATA <id>543</id> 
{\color[rgb]{0,0,0}\put(4717,-5351){\circle{96}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(717,-4368){\vector( 0, 1){4269}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(718,-4361){\vector( 1, 0){8106}}
}%
%  METADATA <id>333</id> 
{\color[rgb]{0,0,0}\put(6840,-1051){\vector( 1, 0){  0}}
\put(6840,-1051){\vector(-1, 0){4225}}
}%
%  METADATA <id>352</id> 
{\color[rgb]{0,0,0}\put(5916,-2469){\vector( 1, 0){  0}}
\put(5916,-2469){\vector(-1, 0){478}}
}%
%  METADATA <id>354</id> 
{\color[rgb]{0,0,0}\put(6385,-3890){\vector( 1, 0){  0}}
\put(6385,-3890){\vector(-1, 0){1425}}
}%
%  METADATA <id>359</id> 
{\color[rgb]{0,0,0}\put(4503,-1532){\vector( 1, 0){  0}}
\put(4503,-1532){\vector(-1, 0){1413}}
}%
%  METADATA <id>528</id> 
%  METADATA <link srcPointIdx=0 targetObjId=527 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=525 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4666,-5839){\vector(-2,-1){866.800}}
}%
%  METADATA <id>530</id> 
%  METADATA <link srcPointIdx=0 targetObjId=529 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=525 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4763,-5869){\vector( 2,-1){855.600}}
}%
%  METADATA <id>542</id> 
%  METADATA <link srcPointIdx=1 targetObjId=538 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3787,-5859){\vector( 0,-1){375}}
}%
%  METADATA <id>544</id> 
%  METADATA <link srcPointIdx=0 targetObjId=534 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=525 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4726,-5895){\vector( 0,-1){376}}
}%
%  METADATA <id>545</id> 
{\color[rgb]{0,0,0}\put(4726,-5399){\vector( 0,-1){393}}
}%
%  METADATA <id>524</id> 
{\color[rgb]{.82,0,0}\multiput(8974,-2136)(-120.62069,0.00000){73}{\line(-1, 0){ 60.310}}
}%
%  METADATA <id>101</id> 
\put(1149,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(1612,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(2091,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(2563,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(3499,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(3986,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(498,-3488){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(498,-3027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(3029,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(498,-2082){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(498,-2542){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(498,-651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(498,-1117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(498,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(8715,-4584){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(483,-105){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(498,-3943){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>99</id> 
\put(4469,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>324</id> 
\put(4939,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>325</id> 
\put(5350,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>326</id> 
\put(5829,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>327</id> 
\put(6301,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>328</id> 
\put(7237,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>329</id> 
\put(7724,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>330</id> 
\put(6767,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>331</id> 
\put(8207,-4555){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>287</id> 
\put(4671,-982){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4]$}%
}}}}
%  METADATA <id>355</id> 
\put(5638,-3810){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>358</id> 
\put(3756,-1452){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>531</id> 
\put(5776,-6365){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>532</id> 
\put(3572,-6365){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c'$}%
}}}}
%  METADATA <id>533</id> 
\put(4529,-5867){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'$}%
}}}}
%  METADATA <id>552</id> 
\put(3590,-5875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>553</id> 
\put(4547,-5405){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>555</id> 
\put(4547,-6344){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>353</id> 
\put(5645,-2383){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [1]$}%
}}}}
%  METADATA <id>556</id> 
\put(9062,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
%  METADATA <id>557</id> 
\put(2818,-6017){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{J}_{p,\ell}$}%
}}}}
\end{picture}%


==> 2-trees-3d_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{2-trees-3d_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9242,9555)(296,-8898)
%  METADATA <id>509</id> 
\put(6564,-2527){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [10,11]$}%
}}}}
%  METADATA <id>310</id> 
\put(2523,-2520){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [10,11]$}%
}}}}
%  METADATA <id>304</id> 
\put(3007,-629){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [14,15]$}%
}}}}
%  METADATA <id>301</id> 
\put(311,-629){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [2,3]$}%
}}}}
%  METADATA <id>101</id> 
\put(1851,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(2314,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(2793,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(3265,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(4201,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(4688,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(1200,-7737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>105</id> 
\put(3731,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(1200,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(1200,-6791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(1200,-4900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(1200,-5366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(1200,-5860){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(9404,-8833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1185,-4354){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(1200,-8192){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>303</id> 
\put(2040,-485){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4,13]$}%
}}}}
%  METADATA <id>56</id> 
\put(8215,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [7]$}%
}}}}
%  METADATA <id>57</id> 
\put(8212,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>172</id> 
\put(8219,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>173</id> 
\put(8212,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [4]$}%
}}}}
%  METADATA <id>174</id> 
\put(8215,-1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [3]$}%
}}}}
%  METADATA <id>175</id> 
\put(8240,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2]$}%
}}}}
%  METADATA <id>176</id> 
\put(8212,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [1]$}%
}}}}
%  METADATA <id>177</id> 
\put(8215,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>314</id> 
\put(1844,-3039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>99</id> 
\put(5171,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>324</id> 
\put(5641,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>325</id> 
\put(6052,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>326</id> 
\put(6531,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>327</id> 
\put(7003,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>328</id> 
\put(7939,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>329</id> 
\put(8426,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>330</id> 
\put(7469,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>331</id> 
\put(8909,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>287</id> 
\put(5373,-5233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4]$}%
}}}}
%  METADATA <id>339</id> 
\put(5151,-7102){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>343</id> 
\put(2567,-7577){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>347</id> 
\put(4445,-6168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [3]$}%
}}}}
%  METADATA <id>351</id> 
\put(8227,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [2]$}%
}}}}
%  METADATA <id>353</id> 
\put(6341,-6638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [1]$}%
}}}}
%  METADATA <id>355</id> 
\put(6340,-8061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>358</id> 
\put(4458,-5703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>483</id> 
\put(9376,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>484</id> 
\put(9373,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>485</id> 
\put(9380,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>486</id> 
\put(9373,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4]$}%
}}}}
%  METADATA <id>487</id> 
\put(9376,-1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [3]$}%
}}}}
%  METADATA <id>489</id> 
\put(9373,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [1]$}%
}}}}
%  METADATA <id>493</id> 
\put(7944,-3509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
%  METADATA <id>499</id> 
\put(5198,-1588){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7,12]$}%
}}}}
%  METADATA <id>500</id> 
\put(4832,-2538){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [8,9]$}%
}}}}
%  METADATA <id>501</id> 
\put(6560,-631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [6,15]$}%
}}}}
%  METADATA <id>502</id> 
\put(3886,-1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3,4]$}%
}}}}
%  METADATA <id>503</id> 
\put(3885,-640){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [2,5]$}%
}}}}
%  METADATA <id>512</id> 
\put(5186,499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [1,16]$}%
}}}}
%  METADATA <id>523</id> 
\put(5409,-3027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>495</id> 
\put(9107,-3499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2$}%
}}}}
%  METADATA <id>490</id> 
\put(9376,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>488</id> 
\put(9401,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [2]$}%
}}}}
%  METADATA <id>302</id> 
\put(1658,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [1,16]$}%
}}}}
%  METADATA <id>305</id> 
\put(749,-1574){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5,8]$}%
}}}}
%  METADATA <id>306</id> 
\put(2513,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [9,12]$}%
}}}}
%  METADATA <id>307</id> 
\put(742,-2498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6,7]$}%
}}}}
%  METADATA <id>511</id> 
\put(7016,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [13,14]$}%
}}}}
\end{picture}%


==> 2-trees-3d_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9242,9555)(296,-8898)
%  METADATA <id>288</id> 
{\color[rgb]{0,0,0}\thinlines
\put(982,-555){\circle{176}}
}%
%  METADATA <id>289</id> 
{\color[rgb]{0,0,0}\put(2869,-567){\circle{176}}
}%
%  METADATA <id>509</id> 
\put(6564,-2527){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [10,11]$}%
}}}}
%  METADATA <id>291</id> 
{\color[rgb]{0,0,0}\put(1924,-573){\circle{176}}
}%
%  METADATA <id>293</id> 
{\color[rgb]{0,0,0}\put(1424,-1505){\circle{176}}
}%
%  METADATA <id>294</id> 
{\color[rgb]{0,0,0}\put(2376,-1510){\circle{176}}
}%
%  METADATA <id>297</id> 
{\color[rgb]{0,0,0}\put(1417,-2441){\circle{176}}
}%
%  METADATA <id>309</id> 
{\color[rgb]{0,0,0}\put(2365,-2432){\circle{176}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(8002,-126){\circle{176}}
}%
%  METADATA <id>310</id> 
\put(2523,-2520){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [10,11]$}%
}}}}
%  METADATA <id>151</id> 
{\color[rgb]{0,0,0}\put(8000,-588){\circle{176}}
}%
%  METADATA <id>153</id> 
{\color[rgb]{0,0,0}\put(8000,-1054){\circle{176}}
}%
%  METADATA <id>161</id> 
{\color[rgb]{0,0,0}\put(8002,-1522){\circle{176}}
}%
%  METADATA <id>163</id> 
{\color[rgb]{0,0,0}\put(8000,-2002){\circle{176}}
}%
%  METADATA <id>165</id> 
{\color[rgb]{0,0,0}\put(8000,-2471){\circle{176}}
}%
%  METADATA <id>169</id> 
{\color[rgb]{0,0,0}\put(8001,-2958){\circle{176}}
}%
%  METADATA <id>468</id> 
{\color[rgb]{0,0,0}\put(9163,-126){\circle{176}}
}%
%  METADATA <id>304</id> 
\put(3007,-629){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [14,15]$}%
}}}}
%  METADATA <id>471</id> 
{\color[rgb]{0,0,0}\put(9161,-588){\circle{176}}
}%
%  METADATA <id>473</id> 
{\color[rgb]{0,0,0}\put(9161,-1054){\circle{176}}
}%
%  METADATA <id>475</id> 
{\color[rgb]{0,0,0}\put(9163,-1522){\circle{176}}
}%
%  METADATA <id>477</id> 
{\color[rgb]{0,0,0}\put(9161,-2002){\circle{176}}
}%
%  METADATA <id>479</id> 
{\color[rgb]{0,0,0}\put(9161,-2471){\circle{176}}
}%
%  METADATA <id>481</id> 
{\color[rgb]{0,0,0}\put(9162,-2958){\circle{176}}
}%
%  METADATA <id>506</id> 
{\color[rgb]{0,0,0}\put(4517,-1528){\circle{176}}
}%
%  METADATA <id>510</id> 
{\color[rgb]{0,0,0}\put(6415,-2470){\circle{176}}
}%
%  METADATA <id>514</id> 
{\color[rgb]{0,0,0}\put(5473,-2485){\circle{176}}
}%
%  METADATA <id>517</id> 
{\color[rgb]{0,0,0}\put(6858,-1518){\circle{176}}
}%
%  METADATA <id>518</id> 
{\color[rgb]{0,0,0}\put(5942,-1537){\circle{176}}
}%
%  METADATA <id>519</id> 
{\color[rgb]{0,0,0}\put(6406,-581){\circle{176}}
}%
%  METADATA <id>301</id> 
\put(311,-629){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [2,3]$}%
}}}}
%  METADATA <id>521</id> 
{\color[rgb]{0,0,0}\put(4516,-587){\circle{176}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(1419,-8617){\vector( 0, 1){4269}}
}%
%  METADATA <id>292</id> 
%  METADATA <link srcPointIdx=0 targetObjId=290 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=291 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1935,291){\vector( 0,-1){777}}
}%
%  METADATA <id>295</id> 
%  METADATA <link srcPointIdx=0 targetObjId=291 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=294 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1970,-648){\vector( 1,-2){391}}
}%
%  METADATA <id>296</id> 
%  METADATA <link srcPointIdx=0 targetObjId=291 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=293 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1870,-643){\vector(-1,-2){395}}
}%
%  METADATA <id>298</id> 
%  METADATA <link srcPointIdx=0 targetObjId=293 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=297 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1424,-1593){\vector( 0,-1){760}}
}%
%  METADATA <id>299</id> 
%  METADATA <link srcPointIdx=0 targetObjId=288 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=290 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1847,342){\vector(-1,-1){821}}
}%
%  METADATA <id>300</id> 
%  METADATA <link srcPointIdx=0 targetObjId=290 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=289 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1994,314){\vector( 1,-1){816.500}}
}%
%  METADATA <id>308</id> 
%  METADATA <link srcPointIdx=0 targetObjId=294 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=309 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2376,-1598){\vector( 0,-1){747}}
}%
%  METADATA <id>11</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8007,269){\vector( 0,-1){307}}
}%
%  METADATA <id>152</id> 
%  METADATA <link srcPointIdx=0 targetObjId=151 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8005,-199){\vector( 0,-1){300}}
}%
%  METADATA <id>154</id> 
%  METADATA <link srcPointIdx=0 targetObjId=153 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8005,-665){\vector( 0,-1){300}}
}%
%  METADATA <id>162</id> 
%  METADATA <link srcPointIdx=0 targetObjId=161 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8007,-1120){\vector( 0,-1){314}}
}%
%  METADATA <id>164</id> 
%  METADATA <link srcPointIdx=0 targetObjId=163 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8005,-1595){\vector( 0,-1){314}}
}%
%  METADATA <id>166</id> 
%  METADATA <link srcPointIdx=0 targetObjId=165 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8005,-2075){\vector( 0,-1){307}}
}%
%  METADATA <id>170</id> 
%  METADATA <link srcPointIdx=0 targetObjId=169 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8006,-2563){\vector( 0,-1){307}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(1420,-8610){\vector( 1, 0){8106}}
}%
%  METADATA <id>333</id> 
{\color[rgb]{0,0,0}\put(7542,-5300){\vector( 1, 0){  0}}
\put(7542,-5300){\vector(-1, 0){4225}}
}%
%  METADATA <id>337</id> 
{\color[rgb]{0,0,0}\put(8968,-7189){\vector( 1, 0){  0}}
\put(8968,-7189){\vector(-1, 0){7081}}
}%
%  METADATA <id>341</id> 
{\color[rgb]{0,0,0}\put(2844,-7657){\vector( 1, 0){  0}}
\put(2844,-7657){\vector(-1, 0){478}}
}%
%  METADATA <id>346</id> 
{\color[rgb]{0,0,0}\put(4722,-6248){\vector( 1, 0){  0}}
\put(4722,-6248){\vector(-1, 0){478}}
}%
%  METADATA <id>350</id> 
{\color[rgb]{0,0,0}\put(8504,-4831){\vector( 1, 0){  0}}
\put(8504,-4831){\vector(-1, 0){478}}
}%
%  METADATA <id>352</id> 
{\color[rgb]{0,0,0}\put(6618,-6718){\vector( 1, 0){  0}}
\put(6618,-6718){\vector(-1, 0){478}}
}%
%  METADATA <id>354</id> 
{\color[rgb]{0,0,0}\put(7087,-8139){\vector( 1, 0){  0}}
\put(7087,-8139){\vector(-1, 0){1425}}
}%
%  METADATA <id>359</id> 
{\color[rgb]{0,0,0}\put(5205,-5781){\vector( 1, 0){  0}}
\put(5205,-5781){\vector(-1, 0){1413}}
}%
%  METADATA <id>470</id> 
%  METADATA <link srcPointIdx=0 targetObjId=468 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=469 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9168,269){\vector( 0,-1){307}}
}%
%  METADATA <id>472</id> 
%  METADATA <link srcPointIdx=0 targetObjId=471 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9166,-199){\vector( 0,-1){300}}
}%
%  METADATA <id>474</id> 
%  METADATA <link srcPointIdx=0 targetObjId=473 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9166,-665){\vector( 0,-1){300}}
}%
%  METADATA <id>476</id> 
%  METADATA <link srcPointIdx=0 targetObjId=475 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9168,-1120){\vector( 0,-1){314}}
}%
%  METADATA <id>478</id> 
%  METADATA <link srcPointIdx=0 targetObjId=477 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9166,-1595){\vector( 0,-1){314}}
}%
%  METADATA <id>480</id> 
%  METADATA <link srcPointIdx=0 targetObjId=479 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9166,-2075){\vector( 0,-1){307}}
}%
%  METADATA <id>482</id> 
%  METADATA <link srcPointIdx=0 targetObjId=481 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9167,-2563){\vector( 0,-1){307}}
}%
%  METADATA <id>504</id> 
%  METADATA <link srcPointIdx=0 targetObjId=521 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=506 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4516,-1440){\vector( 0, 1){765}}
}%
%  METADATA <id>505</id> 
%  METADATA <link srcPointIdx=0 targetObjId=520 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=519 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6348,-520){\vector(-1, 1){826}}
}%
%  METADATA <id>507</id> 
%  METADATA <link srcPointIdx=0 targetObjId=518 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=514 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5483,-2402){\vector( 1, 2){400.200}}
}%
%  METADATA <id>508</id> 
%  METADATA <link srcPointIdx=0 targetObjId=518 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=510 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6399,-2399){\vector(-1, 2){398.400}}
}%
%  METADATA <id>513</id> 
%  METADATA <link srcPointIdx=0 targetObjId=521 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=520 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4560,-511){\vector( 1, 1){830}}
}%
%  METADATA <id>515</id> 
%  METADATA <link srcPointIdx=0 targetObjId=519 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=518 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5955,-1446){\vector( 1, 2){397.400}}
}%
%  METADATA <id>516</id> 
%  METADATA <link srcPointIdx=0 targetObjId=519 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=517 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6843,-1438){\vector(-1, 2){391}}
}%
%  METADATA <id>101</id> 
\put(1851,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(2314,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(2793,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(3265,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(4201,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(4688,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(1200,-7737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(1200,-7276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(3731,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(1200,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(1200,-6791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(1200,-4900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(1200,-5366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(1200,-5860){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(9404,-8833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1185,-4354){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(1200,-8192){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>303</id> 
\put(2040,-485){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4,13]$}%
}}}}
%  METADATA <id>56</id> 
\put(8215,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [7]$}%
}}}}
%  METADATA <id>57</id> 
\put(8212,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [6]$}%
}}}}
%  METADATA <id>172</id> 
\put(8219,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>173</id> 
\put(8212,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [4]$}%
}}}}
%  METADATA <id>174</id> 
\put(8215,-1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [3]$}%
}}}}
%  METADATA <id>175</id> 
\put(8240,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2]$}%
}}}}
%  METADATA <id>176</id> 
\put(8212,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [1]$}%
}}}}
%  METADATA <id>177</id> 
\put(8215,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>314</id> 
\put(1844,-3039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>99</id> 
\put(5171,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>324</id> 
\put(5641,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>325</id> 
\put(6052,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>326</id> 
\put(6531,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>327</id> 
\put(7003,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>328</id> 
\put(7939,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>329</id> 
\put(8426,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>330</id> 
\put(7469,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>331</id> 
\put(8909,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>287</id> 
\put(5373,-5233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4]$}%
}}}}
%  METADATA <id>339</id> 
\put(5151,-7102){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>343</id> 
\put(2567,-7577){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>347</id> 
\put(4445,-6168){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [3]$}%
}}}}
%  METADATA <id>351</id> 
\put(8227,-4751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [2]$}%
}}}}
%  METADATA <id>353</id> 
\put(6341,-6638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [1]$}%
}}}}
%  METADATA <id>355</id> 
\put(6340,-8061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>358</id> 
\put(4458,-5703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>483</id> 
\put(9376,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [7]$}%
}}}}
%  METADATA <id>484</id> 
\put(9373,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [6]$}%
}}}}
%  METADATA <id>485</id> 
\put(9380,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>486</id> 
\put(9373,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4]$}%
}}}}
%  METADATA <id>487</id> 
\put(9376,-1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [3]$}%
}}}}
%  METADATA <id>489</id> 
\put(9373,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [1]$}%
}}}}
%  METADATA <id>493</id> 
\put(7944,-3509){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_1$}%
}}}}
%  METADATA <id>499</id> 
\put(5198,-1588){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7,12]$}%
}}}}
%  METADATA <id>500</id> 
\put(4832,-2538){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [8,9]$}%
}}}}
%  METADATA <id>501</id> 
\put(6560,-631){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [6,15]$}%
}}}}
%  METADATA <id>502</id> 
\put(3886,-1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [3,4]$}%
}}}}
%  METADATA <id>503</id> 
\put(3885,-640){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [2,5]$}%
}}}}
%  METADATA <id>512</id> 
\put(5186,499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [1,16]$}%
}}}}
%  METADATA <id>523</id> 
\put(5409,-3027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>495</id> 
\put(9107,-3499){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_2$}%
}}}}
%  METADATA <id>490</id> 
\put(9376,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [0]$}%
}}}}
%  METADATA <id>488</id> 
\put(9401,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [2]$}%
}}}}
%  METADATA <id>302</id> 
\put(1658,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [1,16]$}%
}}}}
%  METADATA <id>305</id> 
\put(749,-1574){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5,8]$}%
}}}}
%  METADATA <id>306</id> 
\put(2513,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [9,12]$}%
}}}}
%  METADATA <id>307</id> 
\put(742,-2498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6,7]$}%
}}}}
%  METADATA <id>511</id> 
\put(7016,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [13,14]$}%
}}}}
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\put(8001,362){\circle{176}}
}%
%  METADATA <id>290</id> 
{\color[rgb]{0,0,0}\put(1935,379){\circle{176}}
}%
%  METADATA <id>469</id> 
{\color[rgb]{0,0,0}\put(9162,362){\circle{176}}
}%
%  METADATA <id>520</id> 
{\color[rgb]{0,0,0}\put(5463,371){\circle{176}}
}%
\end{picture}%


==> bit-reversal_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bit-reversal_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7722,7667)(1961,-7132)
%  METADATA <id>1</id> 
\put(2026,-6790){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>3</id> 
\put(2026,-5848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>8</id> 
\put(2026,-5389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>9</id> 
\put(2026,-4447){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>10</id> 
\put(2026,-4915){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>17</id> 
\put(2026,-3958){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>18</id> 
\put(2026,-3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>19</id> 
\put(2026,-3484){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>21</id> 
\put(1976,-1576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>22</id> 
\put(1976,-2057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>25</id> 
\put(1976,-633){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>26</id> 
\put(1976,-1127){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>29</id> 
\put(1976,317){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>30</id> 
\put(1976,-177){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>47</id> 
\put(2320,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>48</id> 
\put(3282,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>49</id> 
\put(2788,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>50</id> 
\put(3737,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>51</id> 
\put(4686,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>52</id> 
\put(4205,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>53</id> 
\put(5167,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>54</id> 
\put(6116,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>55</id> 
\put(5635,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>56</id> 
\put(6571,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>57</id> 
\put(7483,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>58</id> 
\put(7002,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>59</id> 
\put(8419,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>60</id> 
\put(7938,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>61</id> 
\put(9342,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>62</id> 
\put(8874,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>20</id> 
\put(2025,-2548){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
\end{picture}%


==> bit-reversal_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7722,7667)(1961,-7132)
%  METADATA <id>63</id> 
{\color[rgb]{0,0,0}\thinlines
\put(2380,-6742){\circle{106}}
}%
%  METADATA <id>65</id> 
{\color[rgb]{0,0,0}\put(9440,350){\circle{106}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{0,0,0}\put(2842,-2954){\circle{106}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{0,0,0}\put(3317,-4854){\circle{106}}
}%
%  METADATA <id>68</id> 
{\color[rgb]{0,0,0}\put(3779,-1054){\circle{106}}
}%
%  METADATA <id>69</id> 
{\color[rgb]{0,0,0}\put(4242,-5779){\circle{106}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,0,0}\put(4730,-2016){\circle{106}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,0,0}\put(5216,-3893){\circle{106}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{0,0,0}\put(5691,-118){\circle{106}}
}%
%  METADATA <id>73</id> 
{\color[rgb]{0,0,0}\put(6142,-6267){\circle{106}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(6617,-2478){\circle{106}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(7092,-4367){\circle{106}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(8980,-3430){\circle{106}}
}%
%  METADATA <id>77</id> 
{\color[rgb]{0,0,0}\put(8504,-1530){\circle{106}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(7580,-573){\circle{106}}
}%
%  METADATA <id>80</id> 
{\color[rgb]{0,0,0}\put(8042,-5305){\circle{106}}
}%
%  METADATA <id>81</id> 
%  METADATA <link srcPointIdx=0 targetObjId=66 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2842,-2954){\line( 1, 2){946.400}}
}%
%  METADATA <id>82</id> 
%  METADATA <link srcPointIdx=0 targetObjId=63 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2380,-6742){\line( 1, 6){623.081}}
}%
%  METADATA <id>83</id> 
%  METADATA <link srcPointIdx=1 targetObjId=67 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2377,-6749){\line( 1, 2){946}}
}%
%  METADATA <id>84</id> 
%  METADATA <link srcPointIdx=1 targetObjId=72 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3789,-1061){\line( 2, 1){1898.800}}
}%
%  METADATA <id>85</id> 
%  METADATA <link srcPointIdx=0 targetObjId=65 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9440,350){\line(-6,-1){3722.432}}
}%
%  METADATA <id>86</id> 
%  METADATA <link srcPointIdx=1 targetObjId=69 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2389,-6749){\line( 2, 1){1870.400}}
}%
%  METADATA <id>87</id> 
%  METADATA <link srcPointIdx=1 targetObjId=73 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2401,-6749){\line( 6, 1){3718.054}}
}%
%  METADATA <id>88</id> 
%  METADATA <link srcPointIdx=1 targetObjId=76 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9439,339){\line(-1,-6){623.595}}
}%
%  METADATA <id>89</id> 
%  METADATA <link srcPointIdx=0 targetObjId=78 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7580,-573){\line( 2, 1){1841.600}}
}%
%  METADATA <id>90</id> 
%  METADATA <link srcPointIdx=0 targetObjId=77 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8504,-1530){\line( 1, 2){932}}
}%
%  METADATA <id>91</id> 
%  METADATA <link srcPointIdx=0 targetObjId=80 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8042,-5305){\line(-2,-1){1914.800}}
}%
%  METADATA <id>92</id> 
{\color[rgb]{0,0,0}\put(8964,-3449){\line(-1,-2){925}}
}%
%  METADATA <id>93</id> 
%  METADATA <link srcPointIdx=1 targetObjId=70 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2839,-2961){\line( 2, 1){1890.800}}
}%
%  METADATA <id>94</id> 
{\color[rgb]{0,0,0}\put(5689,-124){\line(-1,-2){934.800}}
}%
%  METADATA <id>95</id> 
%  METADATA <link srcPointIdx=1 targetObjId=74 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7564,-586){\line(-1,-2){946.200}}
}%
%  METADATA <id>96</id> 
{\color[rgb]{0,0,0}\put(6626,-2486){\line( 2, 1){1860}}
}%
%  METADATA <id>97</id> 
{\color[rgb]{0,0,0}\put(3302,-4849){\line( 2, 1){1898.800}}
}%
%  METADATA <id>98</id> 
{\color[rgb]{0,0,0}\put(5214,-3886){\line(-1,-2){934.800}}
}%
%  METADATA <id>99</id> 
{\color[rgb]{0,0,0}\put(6129,-6304){\line( 1, 2){946.400}}
}%
%  METADATA <id>100</id> 
{\color[rgb]{0,0,0}\put(7143,-4323){\line( 2, 1){1841.600}}
}%
%  METADATA <id>101</id> 
{\color[rgb]{0,0,0}\put(7528,-600){\line(-6,-1){3722.432}}
}%
%  METADATA <id>102</id> 
{\color[rgb]{0,0,0}\put(4714,-2012){\line( 6, 1){3718.054}}
}%
%  METADATA <id>103</id> 
{\color[rgb]{0,0,0}\put(2877,-2950){\line( 6, 1){3718.054}}
}%
%  METADATA <id>104</id> 
{\color[rgb]{0,0,0}\put(3340,-4850){\line( 6, 1){3718.054}}
}%
%  METADATA <id>105</id> 
{\color[rgb]{0,0,0}\put(5227,-3887){\line( 6, 1){3718.054}}
}%
%  METADATA <id>106</id> 
{\color[rgb]{0,0,0}\put(3318,-4817){\line( 1, 6){623.081}}
}%
%  METADATA <id>107</id> 
{\color[rgb]{0,0,0}\put(8043,-5330){\line( 1, 6){623.081}}
}%
%  METADATA <id>108</id> 
{\color[rgb]{0,0,0}\put(4214,-5787){\line( 6, 1){3718.054}}
}%
%  METADATA <id>109</id> 
{\color[rgb]{0,0,0}\put(4255,-5830){\line( 1, 6){623.081}}
}%
%  METADATA <id>110</id> 
{\color[rgb]{0,0,0}\put(5217,-3868){\line( 1, 6){623.081}}
}%
%  METADATA <id>111</id> 
{\color[rgb]{0,0,0}\put(6155,-6243){\line( 1, 6){623.081}}
}%
%  METADATA <id>112</id> 
{\color[rgb]{0,0,0}\put(7118,-4356){\line( 1, 6){623.081}}
}%
%  METADATA <id>114</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,355)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>138</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-115)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>141</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-593)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>142</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-1063)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>147</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-1537)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>148</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-2007)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>149</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-2485)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>150</id> 
{\color[rgb]{0,.56,.56}\multiput(2259,-2955)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>159</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-3420)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>160</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-3890)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>161</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-4368)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>162</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-4838)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>163</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-5312)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>164</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-5782)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>165</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-6260)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>166</id> 
{\color[rgb]{0,.56,.56}\multiput(2262,-6730)(242.91803,0.00000){31}{\line( 1, 0){121.459}}
}%
%  METADATA <id>168</id> 
{\color[rgb]{0,.56,.56}\multiput(9458,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>170</id> 
{\color[rgb]{0,.56,.56}\multiput(8976,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>173</id> 
{\color[rgb]{0,.56,.56}\multiput(8508,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>174</id> 
{\color[rgb]{0,.56,.56}\multiput(8026,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>179</id> 
{\color[rgb]{0,.56,.56}\multiput(3784,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>180</id> 
{\color[rgb]{0,.56,.56}\multiput(3311,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>181</id> 
{\color[rgb]{0,.56,.56}\multiput(2843,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>182</id> 
{\color[rgb]{0,.56,.56}\multiput(2370,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>187</id> 
{\color[rgb]{0,.56,.56}\multiput(5670,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>188</id> 
{\color[rgb]{0,.56,.56}\multiput(5197,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>189</id> 
{\color[rgb]{0,.56,.56}\multiput(4729,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>190</id> 
{\color[rgb]{0,.56,.56}\multiput(4256,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>191</id> 
{\color[rgb]{0,.56,.56}\multiput(7566,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>192</id> 
{\color[rgb]{0,.56,.56}\multiput(7093,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>193</id> 
{\color[rgb]{0,.56,.56}\multiput(6625,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>194</id> 
{\color[rgb]{0,.56,.56}\multiput(6152,-6889)(0.00000,243.01639){31}{\line( 0, 1){121.508}}
}%
%  METADATA <id>1</id> 
\put(2026,-6790){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>3</id> 
\put(2026,-5848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>4</id> 
\put(2026,-6316){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>8</id> 
\put(2026,-5389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>9</id> 
\put(2026,-4447){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>10</id> 
\put(2026,-4915){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>17</id> 
\put(2026,-3958){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>18</id> 
\put(2026,-3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>19</id> 
\put(2026,-3484){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>21</id> 
\put(1976,-1576){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>22</id> 
\put(1976,-2057){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>25</id> 
\put(1976,-633){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>26</id> 
\put(1976,-1127){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>29</id> 
\put(1976,317){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>30</id> 
\put(1976,-177){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>47</id> 
\put(2320,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>48</id> 
\put(3282,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>49</id> 
\put(2788,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>50</id> 
\put(3737,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>51</id> 
\put(4686,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>52</id> 
\put(4205,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>53</id> 
\put(5167,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>54</id> 
\put(6116,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>55</id> 
\put(5635,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>56</id> 
\put(6571,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>57</id> 
\put(7483,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>58</id> 
\put(7002,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>59</id> 
\put(8419,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>60</id> 
\put(7938,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>61</id> 
\put(9342,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>62</id> 
\put(8874,-7117){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>20</id> 
\put(2025,-2548){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
\end{picture}%


==> path-tree_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{path-tree_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9496,9555)(317,-8898)
%  METADATA <id>310</id> 
\put(2517,-2498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [10,11]$}%
}}}}
%  METADATA <id>307</id> 
\put(766,-2498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6,7]$}%
}}}}
%  METADATA <id>101</id> 
\put(1851,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(2314,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(2793,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(3265,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(4201,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(4688,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(1200,-7737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(1200,-7276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(3731,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(1200,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(1200,-6791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(1200,-4900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(1200,-5366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(1200,-5860){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(9404,-8833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1185,-4354){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(1200,-8192){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>302</id> 
\put(1658,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [1,16]$}%
}}}}
%  METADATA <id>303</id> 
\put(1995,-485){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4,13]$}%
}}}}
%  METADATA <id>97</id> 
\put(4191,-3421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>56</id> 
\put(4473,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [7]$}%
}}}}
%  METADATA <id>57</id> 
\put(4470,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [6]$}%
}}}}
%  METADATA <id>172</id> 
\put(4477,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>173</id> 
\put(4470,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>174</id> 
\put(4473,-1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>175</id> 
\put(4498,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [2]$}%
}}}}
%  METADATA <id>176</id> 
\put(4470,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>177</id> 
\put(4473,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [0]$}%
}}}}
%  METADATA <id>314</id> 
\put(1844,-3039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>99</id> 
\put(5171,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>324</id> 
\put(5641,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>325</id> 
\put(6052,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>326</id> 
\put(6531,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>327</id> 
\put(7003,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>328</id> 
\put(7939,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>329</id> 
\put(8426,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>330</id> 
\put(7469,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>331</id> 
\put(8909,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>287</id> 
\put(5373,-4781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>339</id> 
\put(5151,-5237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>343</id> 
\put(2567,-8070){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>347</id> 
\put(4445,-7597){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>351</id> 
\put(8236,-7134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>353</id> 
\put(6341,-6186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>355</id> 
\put(6340,-6655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>358</id> 
\put(4458,-5719){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>286</id> 
\put(8133,-2079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d'$}%
}}}}
%  METADATA <id>281</id> 
\put(5929,-2079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c'$}%
}}}}
%  METADATA <id>279</id> 
\put(6886,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'$}%
}}}}
%  METADATA <id>282</id> 
\put(9122,-652){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'$}%
}}}}
%  METADATA <id>386</id> 
\put(5947,-1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>388</id> 
\put(6904,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>389</id> 
\put(5947,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>390</id> 
\put(6904,-2058){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>392</id> 
\put(9600,-1138){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>393</id> 
\put(9141,-171){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>395</id> 
\put(8152,-1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>391</id> 
\put(8776,-1161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>397</id> 
\put(9798,-6552){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
%  METADATA <id>301</id> 
\put(332,-638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [2,3]$}%
}}}}
%  METADATA <id>304</id> 
\put(3032,-638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [14,15]$}%
}}}}
%  METADATA <id>305</id> 
\put(766,-1586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5,8]$}%
}}}}
%  METADATA <id>306</id> 
\put(2528,-1586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [9,12]$}%
}}}}
%  METADATA <id>399</id> 
\put(8900,-2736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{J}_{\ell}$}%
}}}}
\end{picture}%


==> path-tree_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9496,9555)(317,-8898)
%  METADATA <id>288</id> 
{\color[rgb]{0,0,0}\thinlines
\put(982,-555){\circle{176}}
}%
%  METADATA <id>289</id> 
{\color[rgb]{0,0,0}\put(2869,-567){\circle{176}}
}%
%  METADATA <id>310</id> 
\put(2517,-2498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [10,11]$}%
}}}}
%  METADATA <id>291</id> 
{\color[rgb]{0,0,0}\put(1924,-573){\circle{176}}
}%
%  METADATA <id>293</id> 
{\color[rgb]{0,0,0}\put(1424,-1505){\circle{176}}
}%
%  METADATA <id>294</id> 
{\color[rgb]{0,0,0}\put(2376,-1510){\circle{176}}
}%
%  METADATA <id>297</id> 
{\color[rgb]{0,0,0}\put(1417,-2441){\circle{176}}
}%
%  METADATA <id>309</id> 
{\color[rgb]{0,0,0}\put(2365,-2432){\circle{176}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(4260,-126){\circle{176}}
}%
%  METADATA <id>307</id> 
\put(766,-2498){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6,7]$}%
}}}}
%  METADATA <id>151</id> 
{\color[rgb]{0,0,0}\put(4258,-588){\circle{176}}
}%
%  METADATA <id>153</id> 
{\color[rgb]{0,0,0}\put(4258,-1054){\circle{176}}
}%
%  METADATA <id>161</id> 
{\color[rgb]{0,0,0}\put(4260,-1522){\circle{176}}
}%
%  METADATA <id>163</id> 
{\color[rgb]{0,0,0}\put(4258,-2002){\circle{176}}
}%
%  METADATA <id>165</id> 
{\color[rgb]{0,0,0}\put(4258,-2471){\circle{176}}
}%
%  METADATA <id>169</id> 
{\color[rgb]{0,0,0}\put(4259,-2958){\circle{176}}
}%
%  METADATA <id>256</id> 
{\color[rgb]{0,0,0}\put(7080,-1561){\circle*{96}}
}%
%  METADATA <id>257</id> 
{\color[rgb]{0,0,0}\put(8961,-584){\circle*{96}}
}%
%  METADATA <id>361</id> 
{\color[rgb]{0,0,0}\put(6126,-2024){\circle*{96}}
}%
%  METADATA <id>363</id> 
{\color[rgb]{0,0,0}\put(8023,-2024){\circle*{96}}
}%
%  METADATA <id>365</id> 
{\color[rgb]{0,0,0}\put(7084,-2033){\circle{96}}
}%
%  METADATA <id>366</id> 
{\color[rgb]{0,0,0}\put(8970,-1077){\circle{96}}
}%
%  METADATA <id>235</id> 
{\color[rgb]{0,0,0}\put(9459,-1088){\circle{96}}
}%
%  METADATA <id>236</id> 
{\color[rgb]{0,0,0}\put(8973,-109){\circle{96}}
}%
%  METADATA <id>233</id> 
{\color[rgb]{0,0,0}\put(6143,-1525){\circle{96}}
}%
%  METADATA <id>370</id> 
{\color[rgb]{0,0,0}\put(8033,-1535){\circle{96}}
}%
%  METADATA <id>368</id> 
{\color[rgb]{0,0,0}\put(7074,-1065){\circle{96}}
}%
%  METADATA <id>383</id> 
{\color[rgb]{0,0,0}\put(6145,-2499){\circle{96}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(1419,-8617){\vector( 0, 1){4269}}
}%
%  METADATA <id>292</id> 
%  METADATA <link srcPointIdx=0 targetObjId=290 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=291 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1935,291){\vector( 0,-1){777}}
}%
%  METADATA <id>295</id> 
%  METADATA <link srcPointIdx=0 targetObjId=291 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=294 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1970,-648){\vector( 1,-2){391}}
}%
%  METADATA <id>296</id> 
%  METADATA <link srcPointIdx=0 targetObjId=291 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=293 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1870,-643){\vector(-1,-2){395}}
}%
%  METADATA <id>298</id> 
%  METADATA <link srcPointIdx=0 targetObjId=293 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=297 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1424,-1593){\vector( 0,-1){760}}
}%
%  METADATA <id>299</id> 
%  METADATA <link srcPointIdx=0 targetObjId=288 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=290 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1847,342){\vector(-1,-1){821}}
}%
%  METADATA <id>300</id> 
%  METADATA <link srcPointIdx=0 targetObjId=290 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=289 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1994,314){\vector( 1,-1){816.500}}
}%
%  METADATA <id>308</id> 
%  METADATA <link srcPointIdx=0 targetObjId=294 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=309 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2376,-1598){\vector( 0,-1){747}}
}%
%  METADATA <id>11</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4265,269){\vector( 0,-1){307}}
}%
%  METADATA <id>152</id> 
%  METADATA <link srcPointIdx=0 targetObjId=151 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4263,-199){\vector( 0,-1){300}}
}%
%  METADATA <id>154</id> 
%  METADATA <link srcPointIdx=0 targetObjId=153 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4263,-665){\vector( 0,-1){300}}
}%
%  METADATA <id>162</id> 
%  METADATA <link srcPointIdx=0 targetObjId=161 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4265,-1120){\vector( 0,-1){314}}
}%
%  METADATA <id>164</id> 
%  METADATA <link srcPointIdx=0 targetObjId=163 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4263,-1595){\vector( 0,-1){314}}
}%
%  METADATA <id>166</id> 
%  METADATA <link srcPointIdx=0 targetObjId=165 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4263,-2075){\vector( 0,-1){307}}
}%
%  METADATA <id>170</id> 
%  METADATA <link srcPointIdx=0 targetObjId=169 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4264,-2563){\vector( 0,-1){307}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(1420,-8610){\vector( 1, 0){8106}}
}%
%  METADATA <id>333</id> 
{\color[rgb]{0,0,0}\put(7542,-4832){\vector( 1, 0){  0}}
\put(7542,-4832){\vector(-1, 0){4225}}
}%
%  METADATA <id>337</id> 
{\color[rgb]{0,0,0}\put(8968,-5308){\vector( 1, 0){  0}}
\put(8968,-5308){\vector(-1, 0){7081}}
}%
%  METADATA <id>341</id> 
{\color[rgb]{0,0,0}\put(2844,-8134){\vector( 1, 0){  0}}
\put(2844,-8134){\vector(-1, 0){478}}
}%
%  METADATA <id>346</id> 
{\color[rgb]{0,0,0}\put(4722,-7661){\vector( 1, 0){  0}}
\put(4722,-7661){\vector(-1, 0){478}}
}%
%  METADATA <id>350</id> 
{\color[rgb]{0,0,0}\put(8513,-7198){\vector( 1, 0){  0}}
\put(8513,-7198){\vector(-1, 0){478}}
}%
%  METADATA <id>352</id> 
{\color[rgb]{0,0,0}\put(6618,-6250){\vector( 1, 0){  0}}
\put(6618,-6250){\vector(-1, 0){478}}
}%
%  METADATA <id>354</id> 
{\color[rgb]{0,0,0}\put(7087,-6717){\vector( 1, 0){  0}}
\put(7087,-6717){\vector(-1, 0){1425}}
}%
%  METADATA <id>359</id> 
{\color[rgb]{0,0,0}\put(5205,-5781){\vector( 1, 0){  0}}
\put(5205,-5781){\vector(-1, 0){1413}}
}%
%  METADATA <id>276</id> 
%  METADATA <link srcPointIdx=0 targetObjId=361 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=256 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7023,-1553){\vector(-2,-1){866.800}}
}%
%  METADATA <id>264</id> 
%  METADATA <link srcPointIdx=0 targetObjId=363 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=256 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7120,-1583){\vector( 2,-1){855.600}}
}%
%  METADATA <id>267</id> 
%  METADATA <link srcPointIdx=0 targetObjId=256 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=257 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8925,-592){\vector(-2,-1){1841.600}}
}%
%  METADATA <id>372</id> 
%  METADATA <link srcPointIdx=1 targetObjId=233 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6144,-1573){\vector( 0,-1){375}}
}%
%  METADATA <id>376</id> 
%  METADATA <link srcPointIdx=0 targetObjId=365 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=256 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7083,-1609){\vector( 0,-1){376}}
}%
%  METADATA <id>374</id> 
{\color[rgb]{0,0,0}\put(7083,-1113){\vector( 0,-1){393}}
}%
%  METADATA <id>377</id> 
{\color[rgb]{0,0,0}\put(8032,-1591){\vector( 0,-1){375}}
}%
%  METADATA <id>378</id> 
{\color[rgb]{0,0,0}\put(8980,-173){\vector( 0,-1){375}}
}%
%  METADATA <id>379</id> 
{\color[rgb]{0,0,0}\put(8980,-634){\vector( 0,-1){375}}
}%
%  METADATA <id>380</id> 
%  METADATA <link srcPointIdx=1 targetObjId=257 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9013,-590){\vector( 1,-1){437}}
}%
%  METADATA <id>384</id> 
%  METADATA <link srcPointIdx=0 targetObjId=383 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6144,-2075){\vector( 0,-1){376}}
}%
%  METADATA <id>241</id> 
{\color[rgb]{.82,0,0}\multiput(9714,-6486)(-120.75862,0.00000){73}{\line(-1, 0){ 60.379}}
}%
%  METADATA <id>101</id> 
\put(1851,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(2314,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(2793,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(3265,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(4201,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(4688,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(1200,-7737){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(1200,-7276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(3731,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(1200,-6331){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(1200,-6791){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(1200,-4900){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(1200,-5366){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(1200,-5860){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(9404,-8833){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1185,-4354){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(1200,-8192){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>302</id> 
\put(1658,507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [1,16]$}%
}}}}
%  METADATA <id>303</id> 
\put(1995,-485){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [4,13]$}%
}}}}
%  METADATA <id>97</id> 
\put(4191,-3421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>56</id> 
\put(4473,297){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [7]$}%
}}}}
%  METADATA <id>57</id> 
\put(4470,-191){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [6]$}%
}}}}
%  METADATA <id>172</id> 
\put(4477,-653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5]$}%
}}}}
%  METADATA <id>173</id> 
\put(4470,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [4]$}%
}}}}
%  METADATA <id>174</id> 
\put(4473,-1587){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [3]$}%
}}}}
%  METADATA <id>175</id> 
\put(4498,-2067){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [2]$}%
}}}}
%  METADATA <id>176</id> 
\put(4470,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [1]$}%
}}}}
%  METADATA <id>177</id> 
\put(4473,-3023){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [0]$}%
}}}}
%  METADATA <id>314</id> 
\put(1844,-3039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>99</id> 
\put(5171,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>324</id> 
\put(5641,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  METADATA <id>325</id> 
\put(6052,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>326</id> 
\put(6531,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}11}%
}}}}
%  METADATA <id>327</id> 
\put(7003,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>328</id> 
\put(7939,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>329</id> 
\put(8426,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  METADATA <id>330</id> 
\put(7469,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}13}%
}}}}
%  METADATA <id>331</id> 
\put(8909,-8804){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>287</id> 
\put(5373,-4781){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>339</id> 
\put(5151,-5237){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>343</id> 
\put(2567,-8070){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>347</id> 
\put(4445,-7597){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>351</id> 
\put(8236,-7134){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>353</id> 
\put(6341,-6186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>355</id> 
\put(6340,-6655){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>358</id> 
\put(4458,-5719){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>286</id> 
\put(8133,-2079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d'$}%
}}}}
%  METADATA <id>281</id> 
\put(5929,-2079){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c'$}%
}}}}
%  METADATA <id>279</id> 
\put(6886,-1581){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a'$}%
}}}}
%  METADATA <id>282</id> 
\put(9122,-652){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b'$}%
}}}}
%  METADATA <id>386</id> 
\put(5947,-1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>388</id> 
\put(6904,-1119){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>389</id> 
\put(5947,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>390</id> 
\put(6904,-2058){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>392</id> 
\put(9600,-1138){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>393</id> 
\put(9141,-171){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>395</id> 
\put(8152,-1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>391</id> 
\put(8776,-1161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>397</id> 
\put(9798,-6552){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
%  METADATA <id>301</id> 
\put(332,-638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [2,3]$}%
}}}}
%  METADATA <id>304</id> 
\put(3032,-638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [14,15]$}%
}}}}
%  METADATA <id>305</id> 
\put(766,-1586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [5,8]$}%
}}}}
%  METADATA <id>306</id> 
\put(2528,-1586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [9,12]$}%
}}}}
%  METADATA <id>399</id> 
\put(8900,-2736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{J}_{\ell}$}%
}}}}
%  METADATA <id>290</id> 
{\color[rgb]{0,0,0}\put(1935,379){\circle{176}}
}%
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\put(4259,362){\circle{176}}
}%
\end{picture}%


==> paths_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{paths_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8270,4858)(1322,-4077)
%  METADATA <id>97</id> 
\put(1370,-3599){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>176</id> 
\put(1624,-2710){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>56</id> 
\put(1633,114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [0]$}%
}}}}
%  METADATA <id>57</id> 
\put(1630,-374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [1]$}%
}}}}
%  METADATA <id>172</id> 
\put(1637,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [2]$}%
}}}}
%  METADATA <id>173</id> 
\put(1630,-1302){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [3]$}%
}}}}
%  METADATA <id>174</id> 
\put(1633,-1770){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [4]$}%
}}}}
%  METADATA <id>175</id> 
\put(1658,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>177</id> 
\put(1633,-3206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [7]$}%
}}}}
%  METADATA <id>216</id> 
\put(3523,114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [0]$}%
}}}}
%  METADATA <id>217</id> 
\put(3520,-374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [1]$}%
}}}}
%  METADATA <id>218</id> 
\put(3527,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [2]$}%
}}}}
%  METADATA <id>219</id> 
\put(3520,-1302){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [3]$}%
}}}}
%  METADATA <id>220</id> 
\put(3523,-1770){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [4]$}%
}}}}
%  METADATA <id>221</id> 
\put(3548,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>222</id> 
\put(3520,-2719){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [6]$}%
}}}}
%  METADATA <id>223</id> 
\put(3523,-3206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [7]$}%
}}}}
%  METADATA <id>226</id> 
\put(3264,-3603){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>99</id> 
\put(5864,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>101</id> 
\put(6340,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(6803,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(7282,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(7754,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(8690,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(9177,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(5221,-2916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(5221,-2455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(8220,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(5221,-1510){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(5221,-1970){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(5221,-79){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(5221,-545){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(5221,-1039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(9460,-4012){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(5206,467){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(5221,-3371){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>279</id> 
\put(5665,-3373){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>281</id> 
\put(6613,-2410){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>282</id> 
\put(6116,-1490){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>283</id> 
\put(8868,-1973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>284</id> 
\put(7900,-2912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>285</id> 
\put(8402,-1005){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>286</id> 
\put(7074,-533){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>287</id> 
\put(9341,-60){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>291</id> 
\put(7291,-2848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e'$}%
}}}}
%  METADATA <id>293</id> 
\put(7284,-1901){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g'$}%
}}}}
%  METADATA <id>295</id> 
\put(7333,-946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f'$}%
}}}}
%  METADATA <id>297</id> 
\put(7293,-11){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h'$}%
}}}}
%  METADATA <id>299</id> 
\put(7523,627){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
\end{picture}%


==> paths_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8270,4858)(1322,-4077)
%  METADATA <id>241</id> 
\thinlines
{\color[rgb]{.82,0,0}\multiput(7565,-4019)(0.00000,121.49333){38}{\line( 0, 1){ 60.747}}
}%
%  METADATA <id>97</id> 
\put(1370,-3599){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
%  METADATA <id>151</id> 
{\color[rgb]{0,0,0}\put(1418,-771){\circle{176}}
}%
%  METADATA <id>153</id> 
{\color[rgb]{0,0,0}\put(1418,-1237){\circle{176}}
}%
%  METADATA <id>161</id> 
{\color[rgb]{0,0,0}\put(1420,-1705){\circle{176}}
}%
%  METADATA <id>163</id> 
{\color[rgb]{0,0,0}\put(1418,-2185){\circle{176}}
}%
%  METADATA <id>165</id> 
{\color[rgb]{0,0,0}\put(1418,-2654){\circle{176}}
}%
%  METADATA <id>169</id> 
{\color[rgb]{0,0,0}\put(1419,-3141){\circle{176}}
}%
%  METADATA <id>201</id> 
{\color[rgb]{0,0,0}\put(3310,-309){\circle{176}}
}%
%  METADATA <id>176</id> 
\put(1624,-2710){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [6]$}%
}}}}
%  METADATA <id>204</id> 
{\color[rgb]{0,0,0}\put(3308,-771){\circle{176}}
}%
%  METADATA <id>206</id> 
{\color[rgb]{0,0,0}\put(3308,-1237){\circle{176}}
}%
%  METADATA <id>208</id> 
{\color[rgb]{0,0,0}\put(3310,-1705){\circle{176}}
}%
%  METADATA <id>210</id> 
{\color[rgb]{0,0,0}\put(3308,-2185){\circle{176}}
}%
%  METADATA <id>212</id> 
{\color[rgb]{0,0,0}\put(3308,-2654){\circle{176}}
}%
%  METADATA <id>214</id> 
{\color[rgb]{0,0,0}\put(3309,-3141){\circle{176}}
}%
%  METADATA <id>230</id> 
{\color[rgb]{0,0,0}\put(5914,-3310){\circle{96}}
}%
%  METADATA <id>233</id> 
{\color[rgb]{0,0,0}\put(6377,-1427){\circle{96}}
}%
%  METADATA <id>234</id> 
{\color[rgb]{0,0,0}\put(6852,-2377){\circle{96}}
}%
%  METADATA <id>236</id> 
{\color[rgb]{0,0,0}\put(8269,-942){\circle{96}}
}%
%  METADATA <id>237</id> 
{\color[rgb]{0,0,0}\put(8750,-1910){\circle{96}}
}%
%  METADATA <id>238</id> 
{\color[rgb]{0,0,0}\put(7801,-2849){\circle{96}}
}%
%  METADATA <id>239</id> 
{\color[rgb]{0,0,0}\put(9224,  3){\circle{96}}
}%
%  METADATA <id>245</id> 
{\color[rgb]{0,0,0}\put(7568,-2849){\circle*{96}}
}%
%  METADATA <id>249</id> 
{\color[rgb]{0,0,0}\put(7567,-1910){\circle*{96}}
}%
%  METADATA <id>255</id> 
{\color[rgb]{0,0,0}\put(7567,-942){\circle*{96}}
}%
%  METADATA <id>257</id> 
{\color[rgb]{0,0,0}\put(7567,  3){\circle*{96}}
}%
%  METADATA <id>235</id> 
{\color[rgb]{0,0,0}\put(7326,-470){\circle{96}}
}%
%  METADATA <id>11</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1425, 86){\vector( 0,-1){307}}
}%
%  METADATA <id>152</id> 
%  METADATA <link srcPointIdx=0 targetObjId=151 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1423,-382){\vector( 0,-1){300}}
}%
%  METADATA <id>154</id> 
%  METADATA <link srcPointIdx=0 targetObjId=153 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1423,-848){\vector( 0,-1){300}}
}%
%  METADATA <id>162</id> 
%  METADATA <link srcPointIdx=0 targetObjId=161 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1425,-1303){\vector( 0,-1){314}}
}%
%  METADATA <id>164</id> 
%  METADATA <link srcPointIdx=0 targetObjId=163 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1423,-1778){\vector( 0,-1){314}}
}%
%  METADATA <id>166</id> 
%  METADATA <link srcPointIdx=0 targetObjId=165 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1423,-2258){\vector( 0,-1){307}}
}%
%  METADATA <id>170</id> 
%  METADATA <link srcPointIdx=0 targetObjId=169 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1424,-2746){\vector( 0,-1){307}}
}%
%  METADATA <id>203</id> 
%  METADATA <link srcPointIdx=0 targetObjId=201 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=202 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3315, 86){\vector( 0,-1){307}}
}%
%  METADATA <id>205</id> 
%  METADATA <link srcPointIdx=0 targetObjId=204 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3313,-382){\vector( 0,-1){300}}
}%
%  METADATA <id>207</id> 
%  METADATA <link srcPointIdx=0 targetObjId=206 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3313,-848){\vector( 0,-1){300}}
}%
%  METADATA <id>209</id> 
%  METADATA <link srcPointIdx=0 targetObjId=208 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3315,-1303){\vector( 0,-1){314}}
}%
%  METADATA <id>211</id> 
%  METADATA <link srcPointIdx=0 targetObjId=210 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3313,-1778){\vector( 0,-1){314}}
}%
%  METADATA <id>213</id> 
%  METADATA <link srcPointIdx=0 targetObjId=212 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3313,-2258){\vector( 0,-1){307}}
}%
%  METADATA <id>215</id> 
%  METADATA <link srcPointIdx=0 targetObjId=214 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3314,-2746){\vector( 0,-1){307}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(5440,-3796){\vector( 0, 1){4269}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(5441,-3789){\vector( 1, 0){4139}}
}%
%  METADATA <id>264</id> 
%  METADATA <link srcPointIdx=0 targetObjId=236 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=255 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7612,-947){\vector( 1, 0){610}}
}%
%  METADATA <id>265</id> 
%  METADATA <link srcPointIdx=0 targetObjId=237 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=249 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7612,-1896){\vector( 1, 0){1091}}
}%
%  METADATA <id>266</id> 
%  METADATA <link srcPointIdx=0 targetObjId=239 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=257 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7615, -7){\vector( 1, 0){1562}}
}%
%  METADATA <id>268</id> 
%  METADATA <link srcPointIdx=0 targetObjId=238 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=245 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7613,-2840){\vector( 1, 0){141}}
}%
%  METADATA <id>261</id> 
%  METADATA <link srcPointIdx=0 targetObjId=245 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5954,-3273){\vector( 4, 1){1575.529}}
}%
%  METADATA <id>262</id> 
%  METADATA <link srcPointIdx=0 targetObjId=249 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=234 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6895,-2363){\vector( 3, 2){635.077}}
}%
%  METADATA <id>259</id> 
%  METADATA <link srcPointIdx=0 targetObjId=255 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6460,-1496){\vector( 2, 1){1064}}
}%
%  METADATA <id>267</id> 
%  METADATA <link srcPointIdx=0 targetObjId=257 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=235 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(7534,-32)(-3.76538,-7.53077){53}{\makebox(1.6667,11.6667){\tiny.}}
\put(7534,-32){\vector( 1, 2){0}}
}%
%  METADATA <id>272</id> 
{\color[rgb]{0,0,0}\put(7562,-2792){\vector( 0, 1){823}}
}%
%  METADATA <id>276</id> 
{\color[rgb]{0,0,0}\put(7562,-891){\vector( 0, 1){828}}
}%
%  METADATA <id>275</id> 
{\color[rgb]{0,0,0}\put(7563,-1857){\vector( 0, 1){859}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(1420,-309){\circle{176}}
}%
%  METADATA <id>56</id> 
\put(1633,114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [0]$}%
}}}}
%  METADATA <id>57</id> 
\put(1630,-374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [1]$}%
}}}}
%  METADATA <id>172</id> 
\put(1637,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [2]$}%
}}}}
%  METADATA <id>173</id> 
\put(1630,-1302){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [3]$}%
}}}}
%  METADATA <id>174</id> 
\put(1633,-1770){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [4]$}%
}}}}
%  METADATA <id>175</id> 
\put(1658,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>177</id> 
\put(1633,-3206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [7]$}%
}}}}
%  METADATA <id>216</id> 
\put(3523,114){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [0]$}%
}}}}
%  METADATA <id>217</id> 
\put(3520,-374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [1]$}%
}}}}
%  METADATA <id>218</id> 
\put(3527,-836){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [2]$}%
}}}}
%  METADATA <id>219</id> 
\put(3520,-1302){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [3]$}%
}}}}
%  METADATA <id>220</id> 
\put(3523,-1770){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [4]$}%
}}}}
%  METADATA <id>221</id> 
\put(3548,-2250){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [5]$}%
}}}}
%  METADATA <id>222</id> 
\put(3520,-2719){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [6]$}%
}}}}
%  METADATA <id>223</id> 
\put(3523,-3206){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [7]$}%
}}}}
%  METADATA <id>226</id> 
\put(3264,-3603){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
%  METADATA <id>99</id> 
\put(5864,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>101</id> 
\put(6340,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>102</id> 
\put(6803,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>103</id> 
\put(7282,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>104</id> 
\put(7754,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>106</id> 
\put(8690,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>107</id> 
\put(9177,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>108</id> 
\put(5221,-2916){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  METADATA <id>109</id> 
\put(5221,-2455){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>105</id> 
\put(8220,-3979){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>110</id> 
\put(5221,-1510){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>132</id> 
\put(5221,-1970){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  METADATA <id>113</id> 
\put(5221,-79){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  METADATA <id>112</id> 
\put(5221,-545){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>111</id> 
\put(5221,-1039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  METADATA <id>143</id> 
\put(9460,-4012){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(5206,467){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>229</id> 
\put(5221,-3371){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  METADATA <id>279</id> 
\put(5665,-3373){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>281</id> 
\put(6613,-2410){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>282</id> 
\put(6116,-1490){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>283</id> 
\put(8868,-1973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>284</id> 
\put(7900,-2912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>285</id> 
\put(8402,-1005){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>286</id> 
\put(7074,-533){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>287</id> 
\put(9341,-60){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>291</id> 
\put(7291,-2848){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e'$}%
}}}}
%  METADATA <id>293</id> 
\put(7284,-1901){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g'$}%
}}}}
%  METADATA <id>295</id> 
\put(7333,-946){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f'$}%
}}}}
%  METADATA <id>297</id> 
\put(7293,-11){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h'$}%
}}}}
%  METADATA <id>299</id> 
\put(7523,627){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell$}%
}}}}
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\put(1419,179){\circle{176}}
}%
%  METADATA <id>202</id> 
{\color[rgb]{0,0,0}\put(3309,179){\circle{176}}
}%
\end{picture}%


==> strong_components_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{strong_components_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8373,9192)(1027,-10785)
%  METADATA <id>233</id> 
\put(3034,-7502){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d\}$}%
}}}}
%  METADATA <id>243</id> 
\put(8469,-6793){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g,h\}$}%
}}}}
%  METADATA <id>252</id> 
\put(6424,-7895){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b\}$}%
}}}}
%  METADATA <id>262</id> 
\put(9374,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c\}$}%
}}}}
%  METADATA <id>263</id> 
\put(9385,-8231){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{j,k\}$}%
}}}}
%  METADATA <id>180</id> 
\put(1971,-3747){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{j,k\}$}%
}}}}
%  METADATA <id>182</id> 
\put(2270,-4679){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{l\}$}%
}}}}
%  METADATA <id>178</id> 
\put(1042,-2801){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f\}$}%
}}}}
%  METADATA <id>184</id> 
\put(3949,-2781){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g,h,i\}$}%
}}}}
%  METADATA <id>37</id> 
\put(1452,-1828){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b,c,d\}$}%
}}}}
%  METADATA <id>190</id> 
\put(9332,-2788){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c,j,k,l\}$}%
}}}}
%  METADATA <id>188</id> 
\put(6254,-2781){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b,i\}$}%
}}}}
%  METADATA <id>186</id> 
\put(6835,-1835){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f,g,h\}$}%
}}}}
%  METADATA <id>230</id> 
\put(3031,-6097){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b\}$}%
}}}}
%  METADATA <id>232</id> 
\put(3029,-6805){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c\}$}%
}}}}
%  METADATA <id>280</id> 
\put(1042,-8445){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f\}$}%
}}}}
%  METADATA <id>282</id> 
\put(3065,-9537){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{j,k\}$}%
}}}}
%  METADATA <id>284</id> 
\put(3025,-10237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{l\}$}%
}}}}
%  METADATA <id>286</id> 
\put(3944,-8104){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g,h\}$}%
}}}}
%  METADATA <id>288</id> 
\put(3956,-8812){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{i\}$}%
}}}}
%  METADATA <id>242</id> 
\put(8450,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f\}$}%
}}}}
%  METADATA <id>293</id> 
\put(8141,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'_2$}%
}}}}
%  METADATA <id>267</id> 
\put(8431,-9701){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d\}$}%
}}}}
%  METADATA <id>192</id> 
\put(7665,-3699){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d\}$}%
}}}}
%  METADATA <id>307</id> 
\put(2693,-5087){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'_1$}%
}}}}
%  METADATA <id>297</id> 
\put(2702,-10688){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{G}_1$}%
}}}}
%  METADATA <id>309</id> 
\put(8130,-10176){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{G}_2$}%
}}}}
%  METADATA <id>273</id> 
\put(9369,-8925){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{l\}$}%
}}}}
%  METADATA <id>253</id> 
\put(6733,-8614){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{i\}$}%
}}}}
\end{picture}%


==> strong_components_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8373,9192)(1027,-10785)
%  METADATA <id>36</id> 
{\color[rgb]{0,0,0}\thinlines
\put(2851,-1757){\circle{150}}
}%
%  METADATA <id>149</id> 
{\color[rgb]{0,0,0}\put(1887,-2709){\circle{150}}
}%
%  METADATA <id>165</id> 
{\color[rgb]{0,0,0}\put(8250,-1761){\circle{150}}
}%
%  METADATA <id>167</id> 
{\color[rgb]{0,0,0}\put(9197,-2702){\circle{150}}
}%
%  METADATA <id>168</id> 
{\color[rgb]{0,0,0}\put(8258,-3651){\circle{150}}
}%
%  METADATA <id>151</id> 
{\color[rgb]{0,0,0}\put(3791,-2706){\circle{150}}
}%
%  METADATA <id>176</id> 
{\color[rgb]{0,0,0}\put(2851,-4600){\circle{150}}
}%
%  METADATA <id>202</id> 
{\color[rgb]{0,0,0}\put(2843,-7439){\circle{150}}
}%
%  METADATA <id>206</id> 
{\color[rgb]{0,0,0}\put(2844,-9460){\circle{150}}
}%
%  METADATA <id>209</id> 
{\color[rgb]{0,0,0}\put(3780,-8023){\circle{150}}
}%
%  METADATA <id>200</id> 
{\color[rgb]{0,0,0}\put(2835,-6730){\circle{150}}
}%
%  METADATA <id>222</id> 
{\color[rgb]{0,0,0}\put(3784,-8729){\circle{158}}
}%
%  METADATA <id>204</id> 
{\color[rgb]{0,0,0}\put(1882,-8371){\circle{150}}
}%
%  METADATA <id>194</id> 
{\color[rgb]{0,0,0}\put(2846,-6015){\circle{150}}
}%
%  METADATA <id>227</id> 
{\color[rgb]{0,0,0}\put(2845,-10180){\circle{150}}
}%
%  METADATA <id>239</id> 
{\color[rgb]{0,0,0}\put(8252,-6721){\circle{150}}
}%
%  METADATA <id>240</id> 
{\color[rgb]{0,0,0}\put(8263,-6006){\circle{150}}
}%
%  METADATA <id>249</id> 
{\color[rgb]{0,0,0}\put(7307,-8521){\circle{150}}
}%
%  METADATA <id>250</id> 
{\color[rgb]{0,0,0}\put(7311,-7806){\circle{150}}
}%
%  METADATA <id>259</id> 
{\color[rgb]{0,0,0}\put(9205,-8160){\circle{150}}
}%
%  METADATA <id>260</id> 
{\color[rgb]{0,0,0}\put(9216,-7445){\circle{150}}
}%
%  METADATA <id>265</id> 
{\color[rgb]{0,0,0}\put(8258,-9607){\circle{150}}
}%
%  METADATA <id>271</id> 
{\color[rgb]{0,0,0}\put(9203,-8875){\circle{150}}
}%
%  METADATA <id>152</id> 
{\color[rgb]{0,0,0}\put(2838,-3647){\circle{154}}
}%
%  METADATA <id>166</id> 
{\color[rgb]{0,0,0}\put(7307,-2706){\circle{150}}
}%
%  METADATA <id>170</id> 
%  METADATA <link srcPointIdx=0 targetObjId=165 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=167 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8315,-1798){\vector( 1,-1){840.500}}
}%
%  METADATA <id>70</id> 
%  METADATA <link srcPointIdx=0 targetObjId=36 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=151 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2916,-1794){\vector( 1,-1){841}}
}%
%  METADATA <id>217</id> 
%  METADATA <link srcPointIdx=0 targetObjId=202 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=209 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2897,-7492){\vector( 2,-1){857.600}}
}%
%  METADATA <id>219</id> 
%  METADATA <link srcPointIdx=0 targetObjId=222 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=206 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3734,-8790){\vector(-4,-3){835.680}}
}%
%  METADATA <id>220</id> 
%  METADATA <link srcPointIdx=0 targetObjId=209 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=222 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3787,-8098){\vector( 0,-1){552}}
}%
%  METADATA <id>218</id> 
%  METADATA <link srcPointIdx=0 targetObjId=204 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=206 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1935,-8424){\vector( 1,-1){919.500}}
}%
%  METADATA <id>216</id> 
%  METADATA <link srcPointIdx=0 targetObjId=202 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=204 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2790,-7492){\vector(-1,-1){842}}
}%
%  METADATA <id>224</id> 
%  METADATA <link srcPointIdx=0 targetObjId=200 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=202 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2839,-6805){\vector( 0,-1){559}}
}%
%  METADATA <id>228</id> 
%  METADATA <link srcPointIdx=1 targetObjId=227 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2841,-9546){\vector( 0,-1){559}}
}%
%  METADATA <id>241</id> 
%  METADATA <link srcPointIdx=0 targetObjId=240 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=239 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8252,-6080){\vector( 0,-1){566}}
}%
%  METADATA <id>251</id> 
%  METADATA <link srcPointIdx=0 targetObjId=250 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=249 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7300,-7880){\vector( 0,-1){566}}
}%
%  METADATA <id>261</id> 
%  METADATA <link srcPointIdx=0 targetObjId=260 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=259 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9205,-7519){\vector( 0,-1){566}}
}%
%  METADATA <id>272</id> 
%  METADATA <link srcPointIdx=1 targetObjId=271 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9203,-8234){\vector( 0,-1){566}}
}%
%  METADATA <id>278</id> 
%  METADATA <link srcPointIdx=0 targetObjId=239 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=260 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8307,-6772){\vector( 4,-3){845.280}}
}%
%  METADATA <id>65</id> 
%  METADATA <link srcPointIdx=0 targetObjId=36 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=149 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2791,-1802){\vector(-1,-1){854}}
}%
%  METADATA <id>154</id> 
%  METADATA <link srcPointIdx=0 targetObjId=149 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=152 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1942,-2760){\vector( 1,-1){837}}
}%
%  METADATA <id>156</id> 
%  METADATA <link srcPointIdx=0 targetObjId=151 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=152 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3745,-2765){\vector(-1,-1){841}}
}%
%  METADATA <id>174</id> 
%  METADATA <link srcPointIdx=0 targetObjId=152 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=176 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2834,-3724){\vector( 0,-1){802}}
}%
%  METADATA <id>172</id> 
%  METADATA <link srcPointIdx=0 targetObjId=167 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=168 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9151,-2761){\vector(-1,-1){840}}
}%
%  METADATA <id>171</id> 
%  METADATA <link srcPointIdx=0 targetObjId=166 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=167 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7382,-2703){\vector( 1, 0){1741}}
}%
%  METADATA <id>169</id> 
%  METADATA <link srcPointIdx=0 targetObjId=165 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8190,-1806){\vector(-1,-1){845}}
}%
%  METADATA <id>214</id> 
%  METADATA <link srcPointIdx=0 targetObjId=194 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=200 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2842,-6090){\vector( 0,-1){565}}
}%
%  METADATA <id>275</id> 
%  METADATA <link srcPointIdx=0 targetObjId=239 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=250 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8192,-6766){\vector(-3,-4){771.480}}
}%
%  METADATA <id>277</id> 
%  METADATA <link srcPointIdx=0 targetObjId=271 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=265 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9180,-8946){\vector(-3,-2){887.077}}
}%
%  METADATA <id>276</id> 
%  METADATA <link srcPointIdx=0 targetObjId=249 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=260 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7316,-8595){\vector( 3, 2){1784.539}}
}%
%  METADATA <id>233</id> 
\put(3034,-7502){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d\}$}%
}}}}
%  METADATA <id>243</id> 
\put(8469,-6793){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g,h\}$}%
}}}}
%  METADATA <id>252</id> 
\put(6424,-7895){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b\}$}%
}}}}
%  METADATA <id>262</id> 
\put(9374,-7531){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c\}$}%
}}}}
%  METADATA <id>263</id> 
\put(9385,-8231){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{j,k\}$}%
}}}}
%  METADATA <id>180</id> 
\put(1971,-3747){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{j,k\}$}%
}}}}
%  METADATA <id>182</id> 
\put(2270,-4679){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{l\}$}%
}}}}
%  METADATA <id>178</id> 
\put(1042,-2801){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f\}$}%
}}}}
%  METADATA <id>184</id> 
\put(3949,-2781){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g,h,i\}$}%
}}}}
%  METADATA <id>37</id> 
\put(1452,-1828){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b,c,d\}$}%
}}}}
%  METADATA <id>190</id> 
\put(9332,-2788){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c,j,k,l\}$}%
}}}}
%  METADATA <id>188</id> 
\put(6254,-2781){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b,i\}$}%
}}}}
%  METADATA <id>186</id> 
\put(6835,-1835){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f,g,h\}$}%
}}}}
%  METADATA <id>230</id> 
\put(3031,-6097){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,b\}$}%
}}}}
%  METADATA <id>232</id> 
\put(3029,-6805){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c\}$}%
}}}}
%  METADATA <id>280</id> 
\put(1042,-8445){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f\}$}%
}}}}
%  METADATA <id>282</id> 
\put(3065,-9537){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{j,k\}$}%
}}}}
%  METADATA <id>284</id> 
\put(3025,-10237){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{l\}$}%
}}}}
%  METADATA <id>286</id> 
\put(3944,-8104){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g,h\}$}%
}}}}
%  METADATA <id>288</id> 
\put(3956,-8812){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{i\}$}%
}}}}
%  METADATA <id>242</id> 
\put(8450,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{e,f\}$}%
}}}}
%  METADATA <id>293</id> 
\put(8141,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'_2$}%
}}}}
%  METADATA <id>267</id> 
\put(8431,-9701){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d\}$}%
}}}}
%  METADATA <id>192</id> 
\put(7665,-3699){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d\}$}%
}}}}
%  METADATA <id>307</id> 
\put(2693,-5087){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G'_1$}%
}}}}
%  METADATA <id>297</id> 
\put(2702,-10688){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{G}_1$}%
}}}}
%  METADATA <id>309</id> 
\put(8130,-10176){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hat{G}_2$}%
}}}}
%  METADATA <id>273</id> 
\put(9369,-8925){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{l\}$}%
}}}}
%  METADATA <id>253</id> 
\put(6733,-8614){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{i\}$}%
}}}}
\end{picture}%


==> trees-4_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trees-4_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7280,9744)(61,-9141)
%  METADATA <id>67</id> 
\put(7326,-1457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [15,16]$}%
}}}}
%  METADATA <id>65</id> 
\put(4647,-1457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [3,4]$}%
}}}}
%  METADATA <id>68</id> 
\put(5143,-2381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6,9]$}%
}}}}
%  METADATA <id>59</id> 
\put(917,-2706){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [5,6]$}%
}}}}
%  METADATA <id>58</id> 
\put( 76,-2685){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [3,4]$}%
}}}}
%  METADATA <id>62</id> 
\put(2048,-2400){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7,10]$}%
}}}}
%  METADATA <id>89</id> 
\put(3653,-5261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>88</id> 
\put(4092,-5034){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>93</id> 
\put(5287,-8087){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>90</id> 
\put(2464,-6201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>91</id> 
\put(2447,-6920){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>92</id> 
\put(5488,-7120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>97</id> 
\put(1939,-3759){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
%  METADATA <id>99</id> 
\put(1843,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>101</id> 
\put(2319,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>102</id> 
\put(2773,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>103</id> 
\put(3252,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>104</id> 
\put(3706,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>106</id> 
\put(4633,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>107</id> 
\put(5111,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>108</id> 
\put(1231,-8433){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>109</id> 
\put(1231,-7972){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>105</id> 
\put(4199,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>128</id> 
\put(5584,-9039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}18}%
}}}}
%  METADATA <id>110</id> 
\put(1231,-7027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>132</id> 
\put(1231,-7487){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>130</id> 
\put(1181,-4643){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}18}%
}}}}
%  METADATA <id>114</id> 
\put(1181,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>113</id> 
\put(1181,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>87</id> 
\put(5746,-5732){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>94</id> 
\put(3848,-5949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>136</id> 
\put(5048,-4780){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>143</id> 
\put(5982,-9076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1185,-4240){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>57</id> 
\put(430,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2,11]$}%
}}}}
%  METADATA <id>60</id> 
\put(3463,-1451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [12,17]$}%
}}}}
%  METADATA <id>61</id> 
\put(3473,-2389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [13,16]$}%
}}}}
%  METADATA <id>120</id> 
\put(3478,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [14,15]$}%
}}}}
%  METADATA <id>63</id> 
\put(2023,-3360){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [8,9]$}%
}}}}
%  METADATA <id>66</id> 
\put(6325,-1333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [5,14]$}%
}}}}
%  METADATA <id>98</id> 
\put(6091,-3728){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
%  METADATA <id>64</id> 
\put(5522,-507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2,17]$}%
}}}}
%  METADATA <id>126</id> 
\put(5565,445){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [1,18]$}%
}}}}
%  METADATA <id>70</id> 
\put(5134,-3355){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7,8]$}%
}}}}
%  METADATA <id>71</id> 
\put(6880,-3358){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [11,12]$}%
}}}}
%  METADATA <id>69</id> 
\put(6880,-2394){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [10,13]$}%
}}}}
%  METADATA <id>56</id> 
\put(1344,-519){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [1,18]$}%
}}}}
\end{picture}%


==> trees-4_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7280,9744)(61,-9141)
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\thinlines
\put(1182,-1378){\circle{176}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(3302,-1390){\circle{176}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(355,-2328){\circle{176}}
}%
%  METADATA <id>6</id> 
{\color[rgb]{0,0,0}\put(1188,-2340){\circle{176}}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(3301,-2325){\circle{176}}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,0}\put(1885,-3290){\circle{176}}
}%
%  METADATA <id>67</id> 
\put(7326,-1457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [15,16]$}%
}}}}
%  METADATA <id>118</id> 
{\color[rgb]{0,0,0}\put(3297,-3287){\circle{176}}
}%
%  METADATA <id>7</id> 
{\color[rgb]{0,0,0}\put(1899,-2340){\circle{176}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{0,0,0}\put(5315,-1395){\circle{176}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{0,0,0}\put(7202,-1383){\circle{176}}
}%
%  METADATA <id>65</id> 
\put(4647,-1457){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [3,4]$}%
}}}}
%  METADATA <id>46</id> 
{\color[rgb]{0,0,0}\put(6253,-1389){\circle{176}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{0,0,0}\put(5799,-2321){\circle{176}}
}%
%  METADATA <id>40</id> 
{\color[rgb]{0,0,0}\put(6745,-2326){\circle{176}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{0,0,0}\put(5798,-3289){\circle{176}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(6730,-3288){\circle{176}}
}%
%  METADATA <id>68</id> 
\put(5143,-2381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [6,9]$}%
}}}}
%  METADATA <id>15</id> 
%  METADATA <link srcPointIdx=0 targetObjId=4 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=9 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3302,-1478){\line( 0,-1){759}}
}%
%  METADATA <id>19</id> 
%  METADATA <link srcPointIdx=0 targetObjId=5 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=3 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(381,-2244){\line( 1, 1){771.500}}
}%
%  METADATA <id>16</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1234,-1449){\line( 3,-4){617.400}}
}%
%  METADATA <id>11</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1219,-1298){\line( 1, 1){806}}
}%
%  METADATA <id>14</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=4 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2161,-509){\line( 4,-3){1082.880}}
}%
%  METADATA <id>119</id> 
%  METADATA <link srcPointIdx=1 targetObjId=118 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3298,-2440){\line( 0,-1){759}}
}%
%  METADATA <id>18</id> 
%  METADATA <link srcPointIdx=0 targetObjId=3 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=6 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1182,-1466){\line( 0,-1){786}}
}%
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\put(1668,-7663){\framebox(4014,2123){}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(1900,-8385){\framebox(2124,3558){}}
}%
%  METADATA <id>79</id> 
{\color[rgb]{0,0,0}\put(2140,-7441){\framebox(235,716){}}
}%
%  METADATA <id>80</id> 
{\color[rgb]{0,0,0}\put(2613,-6252){\framebox(233,240){}}
}%
%  METADATA <id>82</id> 
{\color[rgb]{0,0,0}\put(3086,-6494){\framebox(705,722){}}
}%
%  METADATA <id>83</id> 
{\color[rgb]{0,0,0}\put(3319,-5300){\framebox(240,233){}}
}%
%  METADATA <id>84</id> 
{\color[rgb]{0,0,0}\put(4265,-7193){\framebox(1185,238){}}
}%
%  METADATA <id>85</id> 
{\color[rgb]{0,0,0}\put(4504,-8138){\framebox(706,235){}}
}%
%  METADATA <id>134</id> 
{\color[rgb]{0,0,0}\put(4737,-8619){\framebox(233,4025){}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(1420,-8853){\vector( 1, 0){4714}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(1421,-8853){\vector( 0, 1){4682}}
}%
%  METADATA <id>17</id> 
%  METADATA <link srcPointIdx=0 targetObjId=7 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=8 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(1899,-2428){\line( 0,-1){775}}
}%
%  METADATA <id>45</id> 
%  METADATA <link srcPointIdx=0 targetObjId=49 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=46 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6268,-525){\line( 0,-1){777}}
}%
%  METADATA <id>41</id> 
%  METADATA <link srcPointIdx=0 targetObjId=46 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=40 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6299,-1464){\line( 3,-5){459.794}}
}%
%  METADATA <id>43</id> 
%  METADATA <link srcPointIdx=0 targetObjId=46 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=37 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6199,-1459){\line(-1,-2){385.800}}
}%
%  METADATA <id>52</id> 
%  METADATA <link srcPointIdx=0 targetObjId=37 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=38 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5799,-2409){\line( 0,-1){792}}
}%
%  METADATA <id>47</id> 
%  METADATA <link srcPointIdx=0 targetObjId=35 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=49 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5359,-1319){\line( 1, 1){833}}
}%
%  METADATA <id>48</id> 
%  METADATA <link srcPointIdx=0 targetObjId=49 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=36 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6327,-502){\line( 1,-1){816.500}}
}%
%  METADATA <id>53</id> 
%  METADATA <link srcPointIdx=0 targetObjId=40 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=51 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6745,-2414){\line( 0,-1){787}}
}%
%  METADATA <id>124</id> 
%  METADATA <link srcPointIdx=0 targetObjId=123 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(6267,420){\line( 0,-1){777}}
}%
%  METADATA <id>59</id> 
\put(917,-2706){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [5,6]$}%
}}}}
%  METADATA <id>58</id> 
\put( 76,-2685){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c [3,4]$}%
}}}}
%  METADATA <id>62</id> 
\put(2048,-2400){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [7,10]$}%
}}}}
%  METADATA <id>89</id> 
\put(3653,-5261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>88</id> 
\put(4092,-5034){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>93</id> 
\put(5287,-8087){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>90</id> 
\put(2464,-6201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>91</id> 
\put(2447,-6920){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>92</id> 
\put(5488,-7120){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>97</id> 
\put(1939,-3759){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_1$}%
}}}}
%  METADATA <id>99</id> 
\put(1843,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>101</id> 
\put(2319,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>102</id> 
\put(2773,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>103</id> 
\put(3252,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>104</id> 
\put(3706,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>106</id> 
\put(4633,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>107</id> 
\put(5111,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>108</id> 
\put(1231,-8433){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  METADATA <id>109</id> 
\put(1231,-7972){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  METADATA <id>105</id> 
\put(4199,-9043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>128</id> 
\put(5584,-9039){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}18}%
}}}}
%  METADATA <id>110</id> 
\put(1231,-7027){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  METADATA <id>132</id> 
\put(1231,-7487){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  METADATA <id>130</id> 
\put(1181,-4643){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}18}%
}}}}
%  METADATA <id>114</id> 
\put(1181,-5116){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}16}%
}}}}
%  METADATA <id>113</id> 
\put(1181,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}14}%
}}}}
%  METADATA <id>112</id> 
\put(1181,-6062){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}12}%
}}}}
%  METADATA <id>111</id> 
\put(1181,-6556){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  METADATA <id>87</id> 
\put(5746,-5732){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>94</id> 
\put(3848,-5949){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>136</id> 
\put(5048,-4780){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>143</id> 
\put(5982,-9076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
%  METADATA <id>147</id> 
\put(1185,-4240){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
%  METADATA <id>57</id> 
\put(430,-1441){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2,11]$}%
}}}}
%  METADATA <id>60</id> 
\put(3463,-1451){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [12,17]$}%
}}}}
%  METADATA <id>61</id> 
\put(3473,-2389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h [13,16]$}%
}}}}
%  METADATA <id>120</id> 
\put(3478,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [14,15]$}%
}}}}
%  METADATA <id>63</id> 
\put(2023,-3360){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f [8,9]$}%
}}}}
%  METADATA <id>66</id> 
\put(6325,-1333){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [5,14]$}%
}}}}
%  METADATA <id>98</id> 
\put(6091,-3728){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_2$}%
}}}}
%  METADATA <id>64</id> 
\put(5522,-507){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b [2,17]$}%
}}}}
%  METADATA <id>126</id> 
\put(5565,445){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i [1,18]$}%
}}}}
%  METADATA <id>70</id> 
\put(5134,-3355){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g [7,8]$}%
}}}}
%  METADATA <id>71</id> 
\put(6880,-3358){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d [11,12]$}%
}}}}
%  METADATA <id>69</id> 
\put(6880,-2394){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e [10,13]$}%
}}}}
%  METADATA <id>56</id> 
\put(1344,-519){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a [1,18]$}%
}}}}
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\put(2102,-444){\circle{176}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(6268,-437){\circle{176}}
}%
%  METADATA <id>123</id> 
{\color[rgb]{0,0,0}\put(6267,508){\circle{176}}
}%
\end{picture}%


==> unoriented_tree_b.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{unoriented_tree_b.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10155,7065)(1182,-9021)
%  METADATA <id>684</id> 
\put(1289,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_1$}%
}}}}
%  METADATA <id>688</id> 
\put(1197,-3948){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_2$}%
}}}}
%  METADATA <id>692</id> 
\put(1839,-4858){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_3$}%
}}}}
%  METADATA <id>680</id> 
\put(2640,-2259){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_0$}%
}}}}
%  METADATA <id>973</id> 
\put(4106,-2201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>975</id> 
\put(2192,-2894){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>976</id> 
\put(1974,-3593){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>977</id> 
\put(2679,-3619){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>978</id> 
\put(2166,-4312){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>980</id> 
\put(2596,-4374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>981</id> 
\put(2666,-5043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>982</id> 
\put(3186,-3619){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>983</id> 
\put(3417,-3606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>984</id> 
\put(3186,-4280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>985</id> 
\put(3667,-4478){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>986</id> 
\put(4161,-4273){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>987</id> 
\put(4565,-3593){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
%  METADATA <id>988</id> 
\put(5534,-2907){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
%  METADATA <id>989</id> 
\put(5290,-3606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>993</id> 
\put(5469,-4588){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>994</id> 
\put(5995,-3638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>995</id> 
\put(5951,-4286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>996</id> 
\put(5989,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>998</id> 
\put(3154,-2888){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>1000</id> 
\put(9335,-2198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1002</id> 
\put(7430,-2935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1004</id> 
\put(7267,-3564){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1006</id> 
\put(7647,-3703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1008</id> 
\put(8361,-2943){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>1010</id> 
\put(8256,-3835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>1012</id> 
\put(8640,-3657){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>1014</id> 
\put(8412,-4293){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>1016</id> 
\put(10720,-2912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
%  METADATA <id>1018</id> 
\put(10527,-3626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1020</id> 
\put(9774,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
%  METADATA <id>1022</id> 
\put(9273,-4348){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>1024</id> 
\put(9999,-4394){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>1026</id> 
\put(10526,-5054){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
%  METADATA <id>1028</id> 
\put(11225,-3703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>1030</id> 
\put(10957,-4425){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>1032</id> 
\put(10949,-5030){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>1034</id> 
\put(2045,-7166){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1036</id> 
\put(1812,-7872){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1038</id> 
\put(2580,-7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1040</id> 
\put(2056,-8641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1042</id> 
\put(2769,-8657){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1044</id> 
\put(2825,-7251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>1046</id> 
\put(3760,-7197){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>1050</id> 
\put(3744,-7973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>1052</id> 
\put(4428,-7205){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>1054</id> 
\put(4186,-7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>1056</id> 
\put(4675,-7934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
%  METADATA <id>1058</id> 
\put(5134,-7283){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1060</id> 
\put(5397,-7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>1062</id> 
\put(5883,-7259){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>1064</id> 
\put(6885,-7244){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1066</id> 
\put(7419,-7244){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1068</id> 
\put(7417,-7818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1070</id> 
\put(8131,-7275){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>991</id> 
\put(4588,-5029){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>1072</id> 
\put(8325,-7290){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>1074</id> 
\put(8829,-7314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>1076</id> 
\put(9172,-5291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^0$}%
}}}}
%  METADATA <id>1080</id> 
\put(3914,-8956){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^1$}%
}}}}
%  METADATA <id>1086</id> 
\put(3942,-5875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>1126</id> 
\put(10239,-7115){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1130</id> 
\put(10332,-7745){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^3$}%
}}}}
%  METADATA <id>1084</id> 
\put(7976,-8336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^2$}%
}}}}
%  METADATA <id>1048</id> 
\put(3221,-7934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>992</id> 
\put(5239,-4986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
%  METADATA <id>990</id> 
\put(5048,-4345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\end{picture}%


==> unoriented_tree_b.tex <==
%
%  Created by WinFIG version 3.01 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10155,7065)(1182,-9021)
%  METADATA <id>580</id> 
{\color[rgb]{0,0,0}\thinlines
\put(2354,-2951){\circle*{96}}
}%
%  METADATA <id>583</id> 
{\color[rgb]{0,0,0}\put(3314,-2933){\circle*{96}}
}%
%  METADATA <id>584</id> 
{\color[rgb]{0,0,0}\put(5441,-2940){\circle*{96}}
}%
%  METADATA <id>574</id> 
{\color[rgb]{0,0,0}\put(4008,-2230){\circle*{96}}
}%
%  METADATA <id>591</id> 
{\color[rgb]{0,0,0}\put(2121,-3657){\circle*{96}}
}%
%  METADATA <id>593</id> 
{\color[rgb]{0,0,0}\put(2593,-3657){\circle*{96}}
}%
%  METADATA <id>601</id> 
{\color[rgb]{0,0,0}\put(2339,-4376){\circle*{96}}
}%
%  METADATA <id>603</id> 
{\color[rgb]{0,0,0}\put(2826,-4376){\circle*{96}}
}%
%  METADATA <id>607</id> 
{\color[rgb]{0,0,0}\put(2833,-5075){\circle*{96}}
}%
%  METADATA <id>614</id> 
{\color[rgb]{0,0,0}\put(3089,-3644){\circle*{96}}
}%
%  METADATA <id>615</id> 
{\color[rgb]{0,0,0}\put(3561,-3644){\circle*{96}}
}%
%  METADATA <id>620</id> 
{\color[rgb]{0,0,0}\put(3322,-4355){\circle*{96}}
}%
%  METADATA <id>621</id> 
{\color[rgb]{0,0,0}\put(3794,-4355){\circle*{96}}
}%
%  METADATA <id>629</id> 
{\color[rgb]{0,0,0}\put(4717,-3657){\circle*{96}}
}%
%  METADATA <id>633</id> 
{\color[rgb]{0,0,0}\put(4248,-4376){\circle*{96}}
}%
%  METADATA <id>635</id> 
{\color[rgb]{0,0,0}\put(4975,-4369){\circle*{96}}
}%
%  METADATA <id>641</id> 
{\color[rgb]{0,0,0}\put(5911,-3664){\circle*{96}}
}%
%  METADATA <id>645</id> 
{\color[rgb]{0,0,0}\put(5438,-3671){\circle*{96}}
}%
%  METADATA <id>649</id> 
{\color[rgb]{0,0,0}\put(5213,-5082){\circle*{96}}
}%
%  METADATA <id>653</id> 
{\color[rgb]{0,0,0}\put(5911,-4376){\circle*{96}}
}%
%  METADATA <id>657</id> 
{\color[rgb]{0,0,0}\put(5904,-5084){\circle*{96}}
}%
%  METADATA <id>661</id> 
{\color[rgb]{0,0,0}\put(5445,-4390){\circle*{96}}
}%
%  METADATA <id>666</id> 
{\color[rgb]{0,0,0}\put(4735,-5082){\circle*{96}}
}%
%  METADATA <id>757</id> 
{\color[rgb]{0,0,0}\put(7569,-2941){\circle*{96}}
}%
%  METADATA <id>758</id> 
{\color[rgb]{0,0,0}\put(8529,-2923){\circle*{96}}
}%
%  METADATA <id>759</id> 
{\color[rgb]{0,0,0}\put(10656,-2930){\circle*{96}}
}%
%  METADATA <id>760</id> 
{\color[rgb]{0,0,0}\put(9223,-2220){\circle*{96}}
}%
%  METADATA <id>762</id> 
{\color[rgb]{0,0,0}\put(7336,-3647){\circle*{96}}
}%
%  METADATA <id>763</id> 
{\color[rgb]{0,0,0}\put(7808,-3647){\circle*{96}}
}%
%  METADATA <id>772</id> 
{\color[rgb]{0,0,0}\put(8304,-3634){\circle*{96}}
}%
%  METADATA <id>773</id> 
{\color[rgb]{0,0,0}\put(8776,-3634){\circle*{96}}
}%
%  METADATA <id>776</id> 
{\color[rgb]{0,0,0}\put(8537,-4345){\circle*{96}}
}%
%  METADATA <id>780</id> 
{\color[rgb]{0,0,0}\put(9932,-3647){\circle*{96}}
}%
%  METADATA <id>782</id> 
{\color[rgb]{0,0,0}\put(9463,-4366){\circle*{96}}
}%
%  METADATA <id>783</id> 
{\color[rgb]{0,0,0}\put(10190,-4359){\circle*{96}}
}%
%  METADATA <id>785</id> 
{\color[rgb]{0,0,0}\put(11126,-3654){\circle*{96}}
}%
%  METADATA <id>787</id> 
{\color[rgb]{0,0,0}\put(10653,-3661){\circle*{96}}
}%
%  METADATA <id>788</id> 
{\color[rgb]{0,0,0}\put(10428,-5072){\circle*{96}}
}%
%  METADATA <id>789</id> 
{\color[rgb]{0,0,0}\put(11126,-4366){\circle*{96}}
}%
%  METADATA <id>791</id> 
{\color[rgb]{0,0,0}\put(11119,-5074){\circle*{96}}
}%
%  METADATA <id>879</id> 
{\color[rgb]{0,0,0}\put(2224,-7183){\circle*{96}}
}%
%  METADATA <id>882</id> 
{\color[rgb]{0,0,0}\put(4016,-6462){\circle{96}}
}%
%  METADATA <id>884</id> 
{\color[rgb]{0,0,0}\put(1991,-7889){\circle*{96}}
}%
%  METADATA <id>885</id> 
{\color[rgb]{0,0,0}\put(2463,-7889){\circle*{96}}
}%
%  METADATA <id>888</id> 
{\color[rgb]{0,0,0}\put(2209,-8608){\circle*{96}}
}%
%  METADATA <id>889</id> 
{\color[rgb]{0,0,0}\put(2696,-8608){\circle*{96}}
}%
%  METADATA <id>894</id> 
{\color[rgb]{0,0,0}\put(2959,-7183){\circle*{96}}
}%
%  METADATA <id>895</id> 
{\color[rgb]{0,0,0}\put(3647,-7183){\circle*{96}}
}%
%  METADATA <id>898</id> 
{\color[rgb]{0,0,0}\put(3408,-7894){\circle*{96}}
}%
%  METADATA <id>899</id> 
{\color[rgb]{0,0,0}\put(3880,-7894){\circle*{96}}
}%
%  METADATA <id>909</id> 
{\color[rgb]{0,0,0}\put(5299,-7192){\circle*{96}}
}%
%  METADATA <id>915</id> 
{\color[rgb]{0,0,0}\put(5306,-7893){\circle*{96}}
}%
%  METADATA <id>905</id> 
{\color[rgb]{0,0,0}\put(4605,-7173){\circle*{96}}
}%
%  METADATA <id>910</id> 
{\color[rgb]{0,0,0}\put(4843,-7886){\circle*{96}}
}%
%  METADATA <id>916</id> 
{\color[rgb]{0,0,0}\put(4365,-7886){\circle*{96}}
}%
%  METADATA <id>913</id> 
{\color[rgb]{0,0,0}\put(5778,-7190){\circle*{96}}
}%
%  METADATA <id>955</id> 
{\color[rgb]{0,0,0}\put(7069,-7208){\circle*{96}}
}%
%  METADATA <id>956</id> 
{\color[rgb]{0,0,0}\put(7556,-7208){\circle*{96}}
}%
%  METADATA <id>960</id> 
{\color[rgb]{0,0,0}\put(8025,-7195){\circle*{96}}
}%
%  METADATA <id>962</id> 
{\color[rgb]{0,0,0}\put(8511,-7201){\circle*{96}}
}%
%  METADATA <id>964</id> 
{\color[rgb]{0,0,0}\put(8987,-7208){\circle*{96}}
}%
%  METADATA <id>947</id> 
{\color[rgb]{0,0,0}\put(7568,-7905){\circle*{96}}
}%
%  METADATA <id>946</id> 
{\color[rgb]{0,0,0}\put(8030,-6489){\circle{96}}
}%
%  METADATA <id>1111</id> 
{\color[rgb]{0,0,0}\put(10394,-6481){\circle{96}}
}%
%  METADATA <id>1115</id> 
{\color[rgb]{0,0,0}\put(10406,-7178){\circle*{96}}
}%
%  METADATA <id>589</id> 
%  METADATA <link srcPointIdx=0 targetObjId=574 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=584 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4053,-2243){\vector( 2,-1){1346.400}}
}%
%  METADATA <id>595</id> 
%  METADATA <link srcPointIdx=0 targetObjId=591 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=580 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2137,-3612)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(2342,-2997){\vector( 1, 3){0}}
}%
%  METADATA <id>597</id> 
%  METADATA <link srcPointIdx=0 targetObjId=593 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=580 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2592,-3609)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(2386,-2990){\vector(-1, 3){0}}
}%
%  METADATA <id>599</id> 
%  METADATA <link srcPointIdx=0 targetObjId=593 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=601 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2577,-3702)(-2.66835,-8.00506){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(2366,-4334){\vector(-1,-3){0}}
}%
%  METADATA <id>605</id> 
%  METADATA <link srcPointIdx=0 targetObjId=593 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=603 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2619,-3697)(2.03500,-8.13998){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(2780,-4340){\vector( 1,-4){0}}
}%
%  METADATA <id>609</id> 
%  METADATA <link srcPointIdx=1 targetObjId=603 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2839,-5024){\vector( 0, 1){603}}
}%
%  METADATA <id>616</id> 
%  METADATA <link srcPointIdx=0 targetObjId=614 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3105,-3599)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(3310,-2984){\vector( 1, 3){0}}
}%
%  METADATA <id>617</id> 
%  METADATA <link srcPointIdx=0 targetObjId=615 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3560,-3596)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(3354,-2977){\vector(-1, 3){0}}
}%
%  METADATA <id>623</id> 
{\color[rgb]{0,0,0}\multiput(3340,-4311)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(3545,-3696){\vector( 1, 3){0}}
}%
%  METADATA <id>625</id> 
%  METADATA <link srcPointIdx=0 targetObjId=615 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=621 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3587,-3684)(2.65769,-7.97308){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(3794,-4306){\vector( 1,-3){0}}
}%
%  METADATA <id>631</id> 
%  METADATA <link srcPointIdx=0 targetObjId=629 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4699,-3702){\vector(-2,-3){415.231}}
}%
%  METADATA <id>637</id> 
{\color[rgb]{0,0,0}\multiput(4956,-4316)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(4750,-3697){\vector(-1, 3){0}}
}%
%  METADATA <id>643</id> 
%  METADATA <link srcPointIdx=1 targetObjId=584 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5437,-3620){\vector( 0, 1){632}}
}%
%  METADATA <id>656</id> 
{\color[rgb]{0,0,0}\put(5910,-5026){\vector( 0, 1){608}}
}%
%  METADATA <id>659</id> 
%  METADATA <link srcPointIdx=0 targetObjId=645 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5443,-3719){\vector( 0,-1){648}}
}%
%  METADATA <id>647</id> 
%  METADATA <link srcPointIdx=0 targetObjId=649 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=635 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(5192,-5039)(-2.63671,7.91013){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(4984,-4414){\vector(-1, 3){0}}
}%
%  METADATA <id>663</id> 
%  METADATA <link srcPointIdx=0 targetObjId=635 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=666 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4947,-4408)(-2.66795,-8.00385){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(4739,-5032){\vector(-1,-3){0}}
}%
%  METADATA <id>651</id> 
%  METADATA <link srcPointIdx=0 targetObjId=641 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=653 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5905,-3712){\vector( 0,-1){617}}
}%
%  METADATA <id>639</id> 
%  METADATA <link srcPointIdx=0 targetObjId=584 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=641 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5469,-2979){\vector( 2,-3){428.154}}
}%
%  METADATA <id>627</id> 
%  METADATA <link srcPointIdx=0 targetObjId=584 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=629 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5411,-2977){\vector(-1,-1){654}}
}%
%  METADATA <id>586</id> 
%  METADATA <link srcPointIdx=0 targetObjId=580 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=574 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2364,-2904){\vector( 3, 1){1637.700}}
}%
%  METADATA <id>588</id> 
%  METADATA <link srcPointIdx=0 targetObjId=574 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=583 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3996,-2276){\vector(-1,-1){635.500}}
}%
%  METADATA <id>694</id> 
{\color[rgb]{0,0,1}\multiput(2741,-2386)(3.30000,-9.90000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2744,-2396)(3.52940,-14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2748,-2410)(2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2753,-2429)(2.76667,-8.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2761,-2454)(3.30000,-9.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2770,-2484)(2.80000,-8.40000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2780,-2518)(3.15000,-9.45000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2792,-2556)(2.66000,-7.98000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2805,-2596)(2.72000,-8.16000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2818,-2637)(2.76000,-8.28000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2833,-2678)(2.74000,-8.22000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2847,-2719)(3.17242,-7.93105){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2862,-2759)(3.79310,-9.48275){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2877,-2797)(3.62070,-9.05175){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2892,-2833)(3.53448,-8.83619){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2907,-2868)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2922,-2900)(4.86667,-9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2937,-2929)(4.73333,-9.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2952,-2957)(5.23530,-8.72550){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2968,-2983)(5.48717,-8.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2984,-3008)(5.17950,-7.76925){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3000,-3031)(5.62600,-7.03250){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3017,-3052)(6.03827,-7.24592){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3036,-3073)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3055,-3093)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3075,-3112)(6.52460,-5.43717){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3094,-3129)(6.72130,-5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3114,-3146)(7.41333,-5.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3136,-3163)(7.41333,-5.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3158,-3180)(7.76923,-5.17949){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3181,-3196)(8.38460,-5.58973){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3206,-3213)(8.23077,-5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3231,-3229)(8.61540,-5.74360){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3257,-3246)(8.97060,-5.38236){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3284,-3262)(9.36273,-5.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3312,-3279)(9.36273,-5.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3340,-3296)(7.20587,-4.32353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3369,-3313)(7.20587,-4.32353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3398,-3330)(7.31618,-4.38971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3427,-3348)(7.38970,-4.43382){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3457,-3365)(7.31618,-4.38971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3486,-3383)(7.31618,-4.38971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3515,-3401)(7.20587,-4.32353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3544,-3418)(9.23077,-6.15384){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3572,-3436)(9.23077,-6.15384){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3600,-3454)(9.15383,-6.10256){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3627,-3473)(8.76923,-5.84616){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3653,-3491)(8.21333,-6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3678,-3509)(8.37333,-6.28000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3703,-3528)(7.63933,-6.36611){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3726,-3547)(7.44263,-6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3748,-3566)(7.24590,-6.03825){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3769,-3585)(6.66667,-6.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3789,-3605)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3808,-3625)(5.90163,-7.08196){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3826,-3646)(6.06557,-7.27868){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3844,-3668)(5.88000,-7.84000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3861,-3692)(5.58973,-8.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3878,-3717)(5.14707,-8.57844){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3893,-3743)(5.14707,-8.57844){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3908,-3769)(4.66667,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3922,-3797)(4.66667,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3936,-3825)(3.93103,-9.82758){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3949,-3854)(4.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3961,-3884)(4.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3973,-3914)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3984,-3945)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3995,-3976)(2.65000,-7.95000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4005,-4008)(2.60783,-10.43133){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4014,-4039)(3.43333,-10.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4024,-4070)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4032,-4100)(3.30000,-9.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4041,-4130)(2.43137,-9.72547){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4049,-4159)(2.41177,-9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4056,-4188)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4064,-4215)(2.17647,-8.70587){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4071,-4241)(2.09803,-8.39213){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4078,-4266)(3.80000,-11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4085,-4289)(2.88235,-11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4091,-4312)(3.35000,-10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4098,-4332)(3.35000,-10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4105,-4352)(3.58620,-8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4112,-4370)(3.41380,-8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4119,-4387)(6.40000,-12.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4125,-4400)(6.40000,-12.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4131,-4413)(7.23080,-10.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4138,-4424)(7.23080,-10.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4145,-4435)(6.76920,-10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4152,-4445)(7.70490,-9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4160,-4454)(8.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4168,-4462)(8.90240,-7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4177,-4469)(9.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4186,-4475)(10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4196,-4480)(9.90000,-3.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4206,-4483)(11.05880,-2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4217,-4486)(11.02700,-1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4228,-4488){\line( 1, 0){ 12}}
\put(4240,-4488){\line( 1, 0){ 13}}
\multiput(4253,-4487)(12.97300,2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4266,-4485)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4279,-4481)(14.10000,4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4293,-4476)(15.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4308,-4470)(7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4323,-4462)(7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4339,-4453)(8.08825,4.85295){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4355,-4443)(8.00000,6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4371,-4431)(8.56000,6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4388,-4418)(8.45900,7.04917){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4405,-4404)(8.70490,7.25408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4422,-4389)(8.75000,8.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4440,-4372)(6.16667,6.16667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4459,-4354)(6.16667,6.16667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4477,-4335)(6.50000,6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4496,-4315)(6.83333,6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4516,-4294)(6.50273,7.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4536,-4271)(6.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4556,-4247)(7.10383,8.52460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4578,-4222)(5.34148,6.67684){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4599,-4195)(5.79918,6.95901){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4622,-4167)(5.67000,7.56000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4645,-4137)(6.00000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4669,-4107)(6.21000,8.28000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4694,-4074)(6.21000,8.28000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4719,-4041)(5.42440,6.78050){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4746,-4007)(5.40000,7.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4773,-3971)(5.69756,7.12195){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4801,-3935)(5.66400,7.55200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4829,-3897)(5.87318,7.34147){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4858,-3860)(5.90400,7.87200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4888,-3821)(6.04878,7.56098){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4918,-3783)(6.04878,7.56098){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4948,-3745)(6.12682,7.65853){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4979,-3707)(6.04878,7.56098){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5009,-3669)(6.18032,7.41638){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5040,-3632)(6.08196,7.29835){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5071,-3596)(5.80328,6.96394){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5101,-3562)(5.80328,6.96394){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5131,-3528)(5.52460,6.62952){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5160,-3496)(5.90000,5.90000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5189,-3466)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5217,-3438)(6.75000,6.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5245,-3412)(6.25000,6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5271,-3388)(6.52440,5.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5297,-3367)(8.33333,6.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5322,-3347)(8.00000,5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5346,-3331)(7.69607,4.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5369,-3317)(7.46667,3.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5391,-3305)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5412,-3297)(9.45000,3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5431,-3291)(9.48650,1.58108){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5450,-3288){\line( 1, 0){ 19}}
\multiput(5469,-3288)(9.00000,-1.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5487,-3291)(8.53450,-3.41380){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5504,-3298)(8.60000,-4.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5521,-3307)(7.62295,-6.35246){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5536,-3320)(7.75000,-7.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5551,-3336)(7.56100,-9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5566,-3355)(4.82050,-7.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5580,-3377)(4.20000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5593,-3402)(3.65517,-9.13792){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5605,-3429)(4.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5617,-3459)(3.17243,-7.93106){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5629,-3491)(2.90000,-8.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5640,-3526)(2.26470,-9.05880){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5650,-3562)(2.38235,-9.52940){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5660,-3600)(2.50000,-10.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5670,-3640)(1.64616,-8.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5679,-3681)(1.67692,-8.38460){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5687,-3723)(1.68462,-8.42310){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5696,-3765)(1.43244,-8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5703,-3808)(1.71538,-8.57690){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5711,-3851)(1.43244,-8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5718,-3894)(1.39460,-8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5724,-3936)(1.40000,-8.40000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5731,-3978)(1.70270,-10.21620){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5737,-4019)(1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5743,-4059)(1.58108,-9.48645){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5749,-4097)(1.54055,-9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5755,-4134)(1.49325,-8.95950){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5760,-4170)(1.37837,-8.27025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5766,-4203)(1.37837,-8.27025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5772,-4236)(2.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5778,-4266)(1.93590,-9.67950){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5784,-4295)(2.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5788,-4315)(2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5793,-4333)(2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5798,-4351)(2.80000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5803,-4368)(2.80000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-4385)(5.00000,-15.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5813,-4400)(5.65520,-14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5819,-4414)(4.70000,-14.10000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5824,-4428)(6.40000,-12.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5830,-4441)(6.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5836,-4453)(6.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5842,-4463)(6.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5848,-4473)(7.12200,-8.90250){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5855,-4482)(6.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5861,-4490)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5868,-4497)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5875,-4503)(6.88000,-5.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5903,-4516){\line( 1, 0){  8}}
\put(5911,-4516){\line( 1, 0){  7}}
\multiput(5925,-4514)(7.93100,3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5940,-4507)(8.08820,4.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5948,-4502)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5955,-4496)(7.00000,7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5962,-4489)(8.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5970,-4481)(7.12200,8.90250){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5977,-4472)(6.76920,10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5984,-4462)(7.23080,10.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5991,-4451)(7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5998,-4439)(6.60000,13.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6005,-4426)(7.00000,14.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6012,-4412)(7.00000,14.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6019,-4398)(3.24140,8.10350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6026,-4382)(3.17240,7.93100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6032,-4366)(3.41380,8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6039,-4349)(3.00000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6045,-4331)(3.15000,9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6051,-4312)(3.30000,9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6057,-4292)(3.35000,10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6064,-4272)(2.76470,11.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6070,-4250)(3.00000,12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6076,-4226)(2.17647,8.70587){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6083,-4200)(1.80770,9.03850){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6089,-4173)(2.41177,9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6096,-4144)(2.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6102,-4114)(1.65385,8.26925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6109,-4081)(1.41893,8.51355){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6115,-4047)(1.79808,8.99038){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6122,-4011)(1.62837,9.77025){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6129,-3972)(1.70270,10.21620){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6135,-3931)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6142,-3888)(1.53514,9.21084){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6150,-3842)(1.62702,9.76212){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6157,-3793)(1.43693,8.62160){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6164,-3741)(1.52252,9.13510){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6172,-3686)(1.57658,9.45950){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6180,-3629)(1.42084,8.52506){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6188,-3569)(1.49421,8.96529){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6197,-3506)(1.56370,9.38220){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6206,-3440)(1.38514,8.31082){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6214,-3373)(1.42905,8.57430){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6223,-3304)(1.44933,8.69595){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6232,-3234)(1.44933,8.69595){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6241,-3164)(1.46960,8.81760){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6250,-3093)(1.42568,8.55405){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6258,-3024)(1.38514,8.31082){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6266,-2957)(1.51351,9.08109){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6274,-2893)(1.41699,8.50191){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6281,-2833)(1.54505,9.27030){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6288,-2777)(1.37838,8.27030){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6294,-2727)(1.48648,8.91888){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6299,-2682)(1.57433,9.44595){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6304,-2644)(1.71170,10.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6308,-2613)(1.37837,8.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6311,-2588)(1.56755,9.40530){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(6313,-2569){\line( 0, 1){ 13}}
\multiput(6314,-2556)(1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6316,-2543){\line( 0, 1){  2}}
}%
%  METADATA <id>696</id> 
{\color[rgb]{1,0,0}\multiput(1549,-2999)(3.65520,-9.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1553,-3008)(5.65520,-14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1559,-3022)(3.82760,-9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1567,-3041)(3.93333,-7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1578,-3065)(4.04597,-10.11492){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1591,-3095)(4.30000,-8.60000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1607,-3130)(3.86207,-9.65519){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1624,-3168)(4.04000,-8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1643,-3209)(4.32000,-8.64000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1663,-3253)(4.36000,-8.72000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1684,-3297)(4.40000,-8.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1706,-3341)(4.32000,-8.64000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1728,-3384)(4.20000,-8.40000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1749,-3426)(4.69412,-7.82353){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1771,-3466)(3.84000,-7.68000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1791,-3504)(4.28824,-7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1812,-3540)(4.96323,-8.27204){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1832,-3573)(5.11538,-7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1852,-3604)(4.69230,-7.03845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1871,-3632)(6.44000,-8.58667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1890,-3658)(6.37400,-7.96750){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1909,-3682)(6.20220,-7.44264){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1928,-3704)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1947,-3724)(6.88523,-5.73769){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1967,-3742)(6.72130,-5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1987,-3759)(6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2007,-3775)(6.88000,-5.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2028,-3790)(7.69607,-4.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2051,-3804)(7.94117,-4.76470){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2075,-3818)(8.26667,-4.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2100,-3830)(8.53333,-4.26667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2126,-3842)(9.02300,-3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2153,-3853)(9.40000,-3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2181,-3863)(9.70000,-3.23333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2210,-3873)(9.60000,-3.20000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2239,-3882)(10.03920,-2.50980){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2269,-3890)(10.35293,-2.58823){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2300,-3898)(10.66667,-2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2332,-3906)(10.27450,-2.56862){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2363,-3913)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2395,-3920)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2427,-3927)(10.64103,-2.12821){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2459,-3933)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2491,-3940)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2522,-3946)(10.00000,-2.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2552,-3952)(10.00000,-2.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2582,-3958)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2611,-3964)(9.35897,-1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2639,-3970)(9.01960,-2.25490){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2666,-3977)(8.70587,-2.17647){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2692,-3984)(8.39217,-2.09804){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2717,-3991)(11.40000,-3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2740,-3998)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2763,-4006)(10.60345,-4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2784,-4015)(9.80000,-4.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2804,-4024)(8.40000,-4.20000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2829,-4037)(7.69607,-4.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2852,-4051)(7.38460,-4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2874,-4066)(7.41333,-5.56000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2896,-4083)(6.88523,-5.73769){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2916,-4101)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2936,-4120)(6.50000,-6.50000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2955,-4140)(5.90163,-7.08196){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2973,-4161)(6.06557,-7.27868){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2991,-4183)(5.44000,-7.25333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3007,-4205)(5.56000,-7.41333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3024,-4227)(4.92307,-7.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3039,-4249)(4.92307,-7.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3054,-4271)(4.82050,-7.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3068,-4293)(6.61540,-9.92310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3081,-4313)(6.61540,-9.92310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3094,-4333)(5.77940,-9.63233){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3106,-4352)(6.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3118,-4370)(6.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3130,-4386)(5.58000,-7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3141,-4401)(5.90165,-7.08198){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3153,-4415)(6.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3165,-4427)(9.50820,-11.40984){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3175,-4438)(12.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3187,-4447)(10.88000,-8.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3198,-4455)(13.20000,-6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3211,-4462)(12.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3223,-4468)(12.93100,-5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3236,-4473)(14.10000,-4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3250,-4478)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3264,-4481){\line( 1, 0){ 14}}
\put(3278,-4482){\line( 1, 0){ 15}}
\put(3293,-4483){\line( 1, 0){ 15}}
\multiput(3308,-4483)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3323,-4481)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3338,-4479)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3353,-4475)(15.00000,5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3368,-4470)(14.13790,5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3382,-4464)(15.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3397,-4458)(13.82350,8.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3411,-4450)(13.82350,8.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3425,-4442)(6.88000,5.16000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3439,-4432)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3452,-4422)(12.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3464,-4412)(6.25000,6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3477,-4400)(6.00000,6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3489,-4388)(7.50000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3504,-4373)(7.04920,8.45904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3518,-4356)(7.12195,8.90244){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3532,-4338)(7.56100,9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3547,-4319)(6.76925,10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3561,-4299)(5.00000,6.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3576,-4279)(5.16000,6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3591,-4258)(5.16000,6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3606,-4237)(5.16000,6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3621,-4216)(5.16000,6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3636,-4195)(7.08000,9.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3650,-4176)(7.56100,9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3665,-4157)(7.04920,8.45904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3679,-4140)(7.25000,7.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3693,-4125)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3706,-4111)(6.54100,5.45083){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3719,-4100)(13.15380,8.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3732,-4091)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3744,-4084)(12.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3756,-4080)(12.00000,2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3768,-4078){\line( 1, 0){ 13}}
\multiput(3781,-4078)(12.90000,-4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3794,-4082)(14.13790,-5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3808,-4088)(13.12000,-9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3821,-4098)(7.08195,-5.90163){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3835,-4110)(7.50000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3850,-4125)(7.04920,-8.45904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3864,-4142)(6.76925,-10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3878,-4162)(5.16000,-6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3893,-4183)(4.61763,-7.69606){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3907,-4206)(4.61763,-7.69606){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3921,-4229)(4.06667,-8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3934,-4253)(4.00000,-8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3946,-4277)(4.06667,-8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3959,-4301)(3.93333,-7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3970,-4325)(3.80000,-7.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3981,-4348)(5.40000,-10.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3991,-4370)(5.20000,-10.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4001,-4391)(3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4009,-4409)(3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4017,-4427)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4026,-4444)(4.20000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4034,-4461)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4043,-4478)(5.07355,-8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4053,-4495)(4.72060,-7.86767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4062,-4511)(5.38460,-8.07690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4073,-4527)(5.58000,-7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4084,-4542)(5.90165,-7.08198){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4096,-4556)(5.90165,-7.08198){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4108,-4570)(6.50000,-6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4121,-4583)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4135,-4594)(7.44000,-5.58000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4150,-4605)(8.08825,-4.85295){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4166,-4615)(7.86765,-4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4182,-4624)(8.60000,-4.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4199,-4633)(8.96550,-3.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4217,-4640)(9.90000,-3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4237,-4646)(9.90000,-3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4257,-4652)(9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4275,-4656)(10.00000,-2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4295,-4660)(10.00000,-2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4315,-4664)(10.94595,-1.82433){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4337,-4667)(11.43245,-1.90541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4360,-4670)(11.91890,-1.98648){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4384,-4673)(8.32433,-1.38739){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4409,-4677)(8.59460,-1.43243){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4435,-4680)(9.24323,-1.54054){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4463,-4683)(9.29730,-1.54955){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4491,-4687)(9.29730,-1.54955){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4519,-4691)(9.62163,-1.60361){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4548,-4695)(9.35137,-1.55856){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4576,-4700)(9.67567,-1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4605,-4705)(9.67567,-1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4634,-4710)(9.03847,-1.80769){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4661,-4716)(9.33333,-2.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4689,-4723)(8.70587,-2.17647){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4715,-4730)(8.30000,-2.76667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4740,-4738)(8.30000,-2.76667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4765,-4746)(11.46550,-4.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4788,-4755)(10.80000,-5.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4810,-4765)(11.00000,-5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4832,-4776)(9.77940,-5.86764){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4852,-4787)(7.00000,-4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4873,-4801)(6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4893,-4816)(6.72130,-5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4913,-4833)(6.52460,-5.43717){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4932,-4850)(6.16667,-6.16667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4950,-4869)(5.73770,-6.88524){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4968,-4889)(5.90163,-7.08196){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4986,-4910)(5.56000,-7.41333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5003,-4932)(5.44000,-7.25333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5019,-4954)(5.17950,-7.76925){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5035,-4977)(5.07693,-7.61540){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5050,-5000)(4.92307,-7.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5065,-5022)(4.82050,-7.23075){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5079,-5044)(4.38237,-7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5092,-5066)(6.61540,-9.92310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5105,-5086)(6.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5117,-5106)(5.42645,-9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5128,-5124)(5.61540,-8.42310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5139,-5141)(5.00000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5149,-5156)(5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5159,-5170)(10.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5169,-5182)(9.50820,-11.40984){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5179,-5193)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5186,-5199)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5193,-5205)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5229,-5222){\line( 1, 0){  7}}
\put(5236,-5222){\line( 1, 0){  7}}
\multiput(5264,-5213)(6.88000,5.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5271,-5208)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5278,-5202)(5.90160,7.08192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5284,-5195)(6.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5290,-5186)(6.76920,10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5297,-5176)(5.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5302,-5166)(6.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5308,-5154)(5.17240,12.93100){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5313,-5141)(4.70000,14.10000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5318,-5127)(3.76470,15.05880){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5322,-5112)(3.76470,15.05880){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5326,-5097)(2.11765,8.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5330,-5080)(1.41890,8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5333,-5063)(1.58110,9.48660){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5336,-5044)(1.56755,9.40530){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5338,-5025)(1.66215,9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5341,-5005){\line( 0, 1){ 21}}
\multiput(5342,-4984)(1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5344,-4962){\line( 0, 1){ 25}}
\put(5345,-4937){\line( 0, 1){ 26}}
\put(5345,-4911){\line( 0, 1){ 27}}
\put(5346,-4884){\line( 0, 1){ 29}}
\put(5346,-4855){\line( 0, 1){ 30}}
\put(5345,-4825){\line( 0, 1){ 32}}
\put(5345,-4793){\line( 0, 1){ 33}}
\put(5344,-4760){\line( 0, 1){ 33}}
\put(5343,-4727){\line( 0, 1){ 35}}
\put(5341,-4692){\line( 0, 1){ 36}}
\put(5340,-4656){\line( 0, 1){ 37}}
\put(5338,-4619){\line( 0, 1){ 37}}
\put(5337,-4582){\line( 0, 1){ 37}}
\put(5335,-4545){\line( 0, 1){ 37}}
\put(5333,-4508){\line( 0, 1){ 37}}
\put(5332,-4471){\line( 0, 1){ 37}}
\put(5330,-4434){\line( 0, 1){ 36}}
\put(5329,-4398){\line( 0, 1){ 36}}
\put(5327,-4362){\line( 0, 1){ 34}}
\put(5326,-4328){\line( 0, 1){ 33}}
\put(5325,-4295){\line( 0, 1){ 32}}
\put(5325,-4263){\line( 0, 1){ 30}}
\put(5324,-4233){\line( 0, 1){ 29}}
\put(5324,-4204){\line( 0, 1){ 28}}
\put(5324,-4176){\line( 0, 1){ 25}}
\put(5325,-4151){\line( 0, 1){ 24}}
\multiput(5326,-4127)(1.89190,11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5328,-4104)(1.64865,9.89190){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5330,-4084){\line( 0, 1){ 14}}
\multiput(5331,-4070)(2.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5333,-4058)(2.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5335,-4046)(1.83780,11.02680){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5337,-4035)(3.30000,9.90000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5340,-4025)(2.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5342,-4015)(3.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5345,-4006)(3.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5348,-3997)(4.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5390,-3949){\line( 1, 0){  5}}
\put(5395,-3949){\line( 1, 0){  5}}
\multiput(5432,-3967)(6.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5443,-3979)(5.90160,-7.08192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5449,-3986)(4.85290,-8.08817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5454,-3994)(5.29410,-8.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5459,-4003)(6.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5465,-4012)(5.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5470,-4022)(5.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5475,-4032)(5.40000,-10.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5480,-4043)(4.82760,-12.06900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5485,-4055)(4.82760,-12.06900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5490,-4067)(5.17240,-12.93100){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5495,-4080)(3.52940,-14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5499,-4094)(4.70000,-14.10000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5504,-4108)(5.00000,-15.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5509,-4123)(3.76470,-15.05880){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5513,-4138)(2.88235,-11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5519,-4161)(3.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5525,-4185)(2.07843,-8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5531,-4210)(1.80770,-9.03850){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5537,-4237)(1.87180,-9.35900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5543,-4265)(1.66667,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5548,-4295)(2.06410,-10.32050){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5554,-4326)(2.12820,-10.64100){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5560,-4358)(1.41893,-8.51355){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5566,-4392)(1.41893,-8.51355){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5572,-4426)(1.45945,-8.75670){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5578,-4461)(1.54055,-9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5584,-4498)(1.50000,-9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5590,-4534)(1.58108,-9.48645){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5596,-4572)(1.84615,-9.23075){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5603,-4609)(1.58108,-9.48645){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5609,-4647)(1.84615,-9.23075){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5616,-4684)(1.54055,-9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5622,-4721)(1.79808,-8.99038){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5629,-4757)(1.50000,-9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5635,-4793)(1.70192,-8.50962){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5642,-4827)(1.70192,-8.50962){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5649,-4861)(2.14103,-10.70517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5656,-4893)(2.14103,-10.70517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5663,-4925)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5670,-4955)(2.33333,-9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5677,-4983)(2.25490,-9.01960){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5684,-5010)(2.86667,-8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5692,-5036)(3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5699,-5060)(2.66667,-8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5707,-5084)(2.85000,-8.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5713,-5101)(3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5720,-5117)(3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5727,-5133)(7.40000,-14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5734,-5148)(7.00000,-14.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5741,-5162)(8.29410,-13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5749,-5176)(7.85290,-13.08817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5757,-5189)(8.16000,-10.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5765,-5200)(8.16000,-10.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5773,-5211)(9.09840,-10.91808){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5782,-5222)(9.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5791,-5231)(10.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5801,-5239)(8.90240,-7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5810,-5246)(10.15380,-6.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5820,-5253)(10.80000,-5.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5831,-5258)(10.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5841,-5262)(11.05880,-2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5852,-5265)(11.02700,-1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5863,-5267){\line( 1, 0){ 12}}
\put(5875,-5267){\line( 1, 0){ 11}}
\multiput(5886,-5267)(12.00000,2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5898,-5265)(12.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5910,-5262)(12.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5922,-5258)(12.06900,4.82760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5934,-5253)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5946,-5246)(13.20000,6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5959,-5239)(12.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5971,-5230)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5984,-5220)(6.54100,5.45083){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5997,-5209)(6.00000,6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6009,-5197)(6.50000,6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6022,-5184)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6035,-5170)(6.00000,8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6047,-5154)(6.43900,8.04875){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6060,-5138)(6.42000,8.56000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6073,-5121)(6.38460,9.57690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6086,-5102)(6.38460,9.57690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6099,-5083)(4.66667,7.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6113,-5062)(6.22060,10.36767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6125,-5041)(4.38237,7.30394){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6138,-5019)(4.61763,7.69606){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6152,-4996)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6165,-4971)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6179,-4945)(4.73333,9.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6194,-4917)(4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6208,-4887)(4.00000,8.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6224,-4855)(4.20000,8.40000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6240,-4821)(4.45000,8.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6257,-4785)(3.15862,7.89655){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6274,-4746)(3.32414,8.31035){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6292,-4705)(4.24000,8.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6312,-4662)(3.10345,7.75863){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6332,-4616)(3.27587,8.18967){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6352,-4567)(3.49425,8.73562){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6374,-4515)(3.11330,7.78325){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6397,-4461)(3.21183,8.02957){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6420,-4405)(3.37931,8.44829){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6444,-4346)(3.44827,8.62068){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6469,-4286)(3.10345,7.75863){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6494,-4224)(3.16379,7.90947){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6520,-4161)(3.18965,7.97412){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6545,-4097)(3.16379,7.90947){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6571,-4034)(3.10345,7.75863){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6596,-3972)(3.42857,8.57143){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6620,-3912)(3.31034,8.27586){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6643,-3854)(3.12316,7.80789){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6664,-3799)(3.33333,8.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6684,-3749)(3.60000,9.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6702,-3704)(3.20000,8.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6718,-3664)(3.46553,8.66381){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6731,-3629)(3.77010,9.42525){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6743,-3601)(3.85000,11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6751,-3578)(3.41380,8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6758,-3561)(4.82760,12.06900){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>697</id> 
{\color[rgb]{0,0,1}\multiput(1486,-4022)(10.15380,-6.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1496,-4029)(12.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1508,-4038)(9.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1526,-4050)(6.88000,-5.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1547,-4065)(8.21333,-6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1572,-4083)(7.32693,-4.88462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1601,-4103)(8.36538,-5.57692){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1634,-4126)(7.06154,-4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1669,-4150)(7.66154,-5.10769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1707,-4176)(7.93846,-5.29231){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1747,-4202)(8.12308,-5.41539){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1787,-4230)(8.30770,-5.53847){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1829,-4257)(8.16924,-5.44616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1870,-4284)(8.30770,-5.53847){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1912,-4311)(7.93846,-5.29231){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1952,-4337)(8.23530,-4.94118){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1993,-4362)(7.70770,-5.13847){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2032,-4387)(7.76470,-4.65882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2071,-4410)(7.61764,-4.57058){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2109,-4433)(7.44118,-4.46471){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2147,-4454)(7.29412,-4.37647){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2184,-4475)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2221,-4495)(9.10000,-4.55000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2257,-4514)(9.30000,-4.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2294,-4533)(9.00000,-4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2330,-4551)(9.20000,-4.60000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2367,-4569)(9.65517,-3.86207){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2405,-4586)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2444,-4604)(7.89656,-3.15862){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2483,-4621)(8.31034,-3.32414){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2524,-4639)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2556,-4652)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2588,-4665)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2622,-4679)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2656,-4693)(8.66380,-3.46552){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2691,-4706)(8.96552,-3.58621){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2727,-4720)(9.18103,-3.67241){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2764,-4734)(9.39655,-3.75862){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2802,-4748)(7.75862,-3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2841,-4763)(8.04000,-2.68000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2881,-4777)(8.28000,-2.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2922,-4792)(8.40000,-2.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2964,-4806)(8.46000,-2.82000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3006,-4821)(8.82000,-2.94000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3050,-4836)(8.82000,-2.94000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3094,-4851)(9.00000,-3.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3139,-4866)(9.24000,-3.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3185,-4882)(9.18000,-3.06000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3231,-4897)(9.36000,-3.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3278,-4912)(9.36000,-3.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3325,-4927)(8.00000,-2.66667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3373,-4943)(7.95000,-2.65000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3421,-4958)(8.10000,-2.70000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3470,-4973)(7.95000,-2.65000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3518,-4988)(8.10000,-2.70000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3567,-5003)(9.48000,-3.16000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3615,-5017)(7.95000,-2.65000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3663,-5032)(8.23530,-2.05883){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3712,-5046)(9.30000,-3.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3759,-5060)(9.48000,-3.16000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3807,-5074)(9.30000,-3.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3854,-5088)(9.45882,-2.36470){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3901,-5101)(9.12000,-3.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3947,-5115)(9.27058,-2.31764){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3993,-5128)(9.03530,-2.25882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4038,-5140)(9.03530,-2.25882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4083,-5152)(8.70000,-2.90000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4127,-5165)(8.61176,-2.15294){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4170,-5176)(8.65882,-2.16471){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4213,-5188)(8.42352,-2.10588){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4255,-5199)(8.42352,-2.10588){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4297,-5210)(8.23530,-2.05882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4338,-5221)(8.23530,-2.05882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4379,-5232)(10.00000,-2.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4419,-5242)(8.98824,-2.24706){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4464,-5253)(8.84706,-2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4508,-5265)(8.80000,-2.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4552,-5276)(8.56470,-2.14118){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4595,-5286)(8.80000,-2.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4639,-5297)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4683,-5307)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4728,-5317)(8.75294,-2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4772,-5327)(8.80770,-1.76154){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4816,-5336)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4861,-5346)(9.01622,-1.50270){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4906,-5354)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4951,-5363)(9.01622,-1.50270){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4996,-5371)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5041,-5378)(8.98378,-1.49730){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5086,-5385)(8.75676,-1.45946){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5130,-5391)(8.95136,-1.49189){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5175,-5397)(8.91892,-1.48649){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5220,-5402)(8.72432,-1.45405){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5264,-5407)(8.69190,-1.44865){6}{\makebox(1.6667,11.6667){\tiny.}}
\put(5308,-5411){\line( 1, 0){ 43}}
\put(5351,-5414){\line( 1, 0){ 43}}
\put(5394,-5416){\line( 1, 0){ 42}}
\put(5436,-5417){\line( 1, 0){ 41}}
\put(5477,-5418){\line( 1, 0){ 41}}
\put(5518,-5418){\line( 1, 0){ 40}}
\put(5558,-5417){\line( 1, 0){ 40}}
\put(5598,-5415){\line( 1, 0){ 38}}
\multiput(5636,-5413)(9.40540,1.56757){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5674,-5409)(8.91892,1.48649){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5710,-5405)(9.00000,1.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5746,-5399)(8.75675,1.45946){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5781,-5393)(8.50962,1.70192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5815,-5386)(8.23530,2.05883){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5848,-5378)(8.29412,2.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5881,-5369)(10.43137,2.60784){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5912,-5360)(10.40000,3.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5943,-5349)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5973,-5337)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6003,-5325)(9.60000,4.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6032,-5311)(7.50000,3.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6062,-5296)(7.20587,4.32353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6091,-5279)(7.50000,4.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6121,-5261)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6150,-5242)(7.28000,5.46000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6179,-5220)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6207,-5197)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6236,-5172)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6265,-5145)(5.90000,5.90000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6295,-5116)(6.10000,6.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6325,-5085)(5.88524,7.06229){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6356,-5051)(6.08196,7.29835){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6387,-5015)(6.36066,7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6419,-4977)(5.47967,6.84958){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6452,-4936)(5.56000,7.41333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6486,-4892)(5.72000,7.62667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6520,-4846)(5.21143,6.94857){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6556,-4797)(5.28000,7.04000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6592,-4747)(5.01099,7.51648){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6628,-4695)(5.18681,7.78022){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6665,-4641)(5.25274,7.87911){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6702,-4586)(4.65385,6.98078){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6739,-4530)(5.20879,7.81318){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6775,-4475)(5.09890,7.64835){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6810,-4421)(4.92307,7.38461){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6844,-4369)(4.63736,6.95604){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6876,-4320)(4.73530,7.89217){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6905,-4273)(5.08236,8.47060){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6931,-4231)(4.89230,7.33845){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6955,-4194)(4.96323,8.27204){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6975,-4161)(5.38237,8.97061){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6991,-4134)(6.35295,10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7004,-4113)(4.85295,8.08825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7014,-4097)(7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7021,-4085)(5.16000,6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>699</id> 
{\color[rgb]{1,0,0}\multiput(2169,-4932)(8.08820,-4.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2177,-4937)(12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2189,-4945)(7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2204,-4954)(9.63235,-5.77941){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2223,-4966)(7.69607,-4.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2246,-4980)(9.11763,-5.47058){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2273,-4997)(7.31618,-4.38971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2302,-5015)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2335,-5034)(8.63970,-5.18382){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2370,-5054)(7.38236,-4.42942){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2407,-5076)(7.44118,-4.46471){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2445,-5097)(7.67648,-4.60589){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2484,-5119)(7.92000,-3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2523,-5140)(8.08000,-4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2563,-5161)(8.08000,-4.04000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2603,-5182)(7.92000,-3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2643,-5201)(7.92000,-3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2683,-5220)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2722,-5238)(8.06896,-3.22758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2762,-5255)(7.89656,-3.15862){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2801,-5272)(7.75862,-3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2840,-5287)(7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2880,-5302)(8.04000,-2.68000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2920,-5316)(8.22000,-2.74000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2961,-5330)(8.34000,-2.78000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3003,-5343)(8.52000,-2.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3046,-5356)(9.03530,-2.25882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3091,-5368)(9.03530,-2.25882){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3136,-5380)(9.60000,-2.40000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3184,-5392)(8.31373,-2.07843){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3234,-5404)(9.03845,-1.80769){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3270,-5412)(9.27885,-1.85577){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3307,-5420)(9.51923,-1.90385){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3345,-5428)(9.75962,-1.95192){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3384,-5436)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3424,-5444)(8.19230,-1.63846){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3465,-5452)(8.57692,-1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3508,-5460)(8.57692,-1.71538){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3551,-5468)(9.01622,-1.50270){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3596,-5476)(9.17838,-1.52973){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3642,-5483)(9.21082,-1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3688,-5491)(9.60000,-1.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3736,-5499)(9.76216,-1.62703){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3785,-5506)(8.32432,-1.38739){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3835,-5514)(8.45947,-1.40991){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3886,-5521)(8.45947,-1.40991){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3937,-5528)(8.62162,-1.43694){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3989,-5535)(8.78378,-1.46396){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4042,-5542)(8.94595,-1.49099){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4096,-5549)(8.91892,-1.48649){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4150,-5555)(9.08108,-1.51351){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4205,-5561)(9.08108,-1.51351){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4260,-5567)(9.08108,-1.51351){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4315,-5573)(9.21622,-1.53604){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4371,-5578)(9.05405,-1.50901){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4426,-5583)(9.21622,-1.53604){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4482,-5588)(9.05405,-1.50901){7}{\makebox(1.6667,11.6667){\tiny.}}
\put(4537,-5593){\line( 1, 0){ 55}}
\put(4592,-5597){\line( 1, 0){ 55}}
\put(4647,-5601){\line( 1, 0){ 54}}
\put(4701,-5605){\line( 1, 0){ 54}}
\put(4755,-5608){\line( 1, 0){ 53}}
\put(4808,-5611){\line( 1, 0){ 53}}
\put(4861,-5613){\line( 1, 0){ 52}}
\put(4913,-5615){\line( 1, 0){ 51}}
\put(4964,-5617){\line( 1, 0){ 50}}
\put(5014,-5618){\line( 1, 0){ 49}}
\put(5063,-5619){\line( 1, 0){ 48}}
\put(5111,-5620){\line( 1, 0){ 47}}
\put(5158,-5620){\line( 1, 0){ 47}}
\put(5205,-5620){\line( 1, 0){ 45}}
\put(5250,-5619){\line( 1, 0){ 44}}
\put(5294,-5618){\line( 1, 0){ 43}}
\put(5337,-5617){\line( 1, 0){ 42}}
\put(5379,-5615){\line( 1, 0){ 42}}
\put(5421,-5613){\line( 1, 0){ 40}}
\put(5461,-5610){\line( 1, 0){ 39}}
\put(5500,-5607){\line( 1, 0){ 39}}
\multiput(5539,-5604)(8.27027,1.37838){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5589,-5598)(9.53514,1.58919){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5637,-5592)(9.56756,1.59459){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5685,-5585)(9.21082,1.53514){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5731,-5577)(9.00000,1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5776,-5568)(8.75294,2.18823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5820,-5558)(8.80000,2.20000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5864,-5547)(8.84706,2.21177){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5908,-5535)(8.58000,2.86000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5951,-5521)(8.82000,2.94000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5995,-5506)(8.51724,3.40690){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6038,-5490)(8.82758,3.53103){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6082,-5472)(9.06896,3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6127,-5453)(8.88000,4.44000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6172,-5432)(8.88000,4.44000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6217,-5411)(7.86667,3.93333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6264,-5387)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6310,-5363)(7.67157,4.60294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6357,-5337)(7.67157,4.60294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6404,-5311)(7.74510,4.64706){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6451,-5284)(7.62255,4.57353){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6497,-5257)(7.37745,4.42647){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6541,-5230)(7.25490,4.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6584,-5203)(8.23530,4.94118){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6625,-5178)(7.33846,4.89231){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6662,-5154)(8.86030,5.31618){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6697,-5132)(7.50000,5.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6727,-5112)(8.61540,5.74360){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6753,-5095)(6.88000,5.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6774,-5080)(9.00000,6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6792,-5068)(13.15380,8.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6805,-5059)(9.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>761</id> 
%  METADATA <link srcPointIdx=0 targetObjId=760 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=759 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9268,-2233){\vector( 2,-1){1346.400}}
}%
%  METADATA <id>764</id> 
%  METADATA <link srcPointIdx=0 targetObjId=762 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=757 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(7352,-3602)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(7557,-2987){\vector( 1, 3){0}}
}%
%  METADATA <id>765</id> 
%  METADATA <link srcPointIdx=0 targetObjId=763 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=757 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(7807,-3599)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(7601,-2980){\vector(-1, 3){0}}
}%
%  METADATA <id>774</id> 
%  METADATA <link srcPointIdx=0 targetObjId=772 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8320,-3589)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(8525,-2974){\vector( 1, 3){0}}
}%
%  METADATA <id>775</id> 
%  METADATA <link srcPointIdx=0 targetObjId=773 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(8775,-3586)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(8569,-2967){\vector(-1, 3){0}}
}%
%  METADATA <id>778</id> 
{\color[rgb]{0,0,0}\multiput(8555,-4301)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(8760,-3686){\vector( 1, 3){0}}
}%
%  METADATA <id>781</id> 
%  METADATA <link srcPointIdx=0 targetObjId=780 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9914,-3692){\vector(-2,-3){415.231}}
}%
%  METADATA <id>784</id> 
{\color[rgb]{0,0,0}\multiput(10171,-4306)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(9965,-3687){\vector(-1, 3){0}}
}%
%  METADATA <id>786</id> 
%  METADATA <link srcPointIdx=1 targetObjId=759 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10652,-3610){\vector( 0, 1){632}}
}%
%  METADATA <id>790</id> 
{\color[rgb]{0,0,0}\put(11125,-5016){\vector( 0, 1){608}}
}%
%  METADATA <id>795</id> 
%  METADATA <link srcPointIdx=0 targetObjId=788 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=783 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(10407,-5029)(-2.63671,7.91013){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(10199,-4404){\vector(-1, 3){0}}
}%
%  METADATA <id>797</id> 
%  METADATA <link srcPointIdx=0 targetObjId=785 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=789 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(11120,-3702){\vector( 0,-1){617}}
}%
%  METADATA <id>798</id> 
%  METADATA <link srcPointIdx=0 targetObjId=759 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=785 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10684,-2969){\vector( 2,-3){428.154}}
}%
%  METADATA <id>799</id> 
%  METADATA <link srcPointIdx=0 targetObjId=759 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=780 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10626,-2967){\vector(-1,-1){654}}
}%
%  METADATA <id>800</id> 
%  METADATA <link srcPointIdx=0 targetObjId=757 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=760 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7579,-2894){\vector( 3, 1){1637.700}}
}%
%  METADATA <id>801</id> 
%  METADATA <link srcPointIdx=0 targetObjId=760 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=758 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(9211,-2266){\vector(-1,-1){635.500}}
}%
%  METADATA <id>818</id> 
{\color[rgb]{0,0,1}\multiput(10139,-3528)(-5.78050,7.22563){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10116,-3499)(-6.00000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10093,-3474)(-7.33333,7.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10071,-3452)(-7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10049,-3433)(-6.66667,5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10029,-3417)(-9.57690,6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10010,-3404)(-9.41175,5.64705){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9991,-3393)(-8.40000,4.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9974,-3385)(-8.10345,3.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9958,-3378)(-15.00000,5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9943,-3373)(-14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9929,-3369)(-12.97300,2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9916,-3367)(-11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9904,-3366)(-11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9892,-3365)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9882,-3366)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9872,-3367)(-10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9862,-3369)(-9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9853,-3371)(-9.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9844,-3374)(-8.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9836,-3378)(-9.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9827,-3381)(-8.08820,-4.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9819,-3386)(-8.08820,-4.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9811,-3391)(-6.88000,-5.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9804,-3396)(-8.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9796,-3402)(-8.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9788,-3408)(-8.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9780,-3416)(-8.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9772,-3424)(-7.70490,-9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9764,-3433)(-8.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9756,-3443)(-8.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9748,-3455)(-8.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9740,-3467)(-3.80000,-7.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9732,-3482)(-3.80000,-7.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9724,-3497)(-3.58620,-8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9717,-3515)(-3.35000,-10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9710,-3535)(-3.65000,-10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9703,-3557)(-1.66667,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9698,-3582)(-1.79487,-8.97433){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9693,-3609)(-1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(9690,-3639){\line( 0,-1){ 32}}
\put(9688,-3671){\line( 0,-1){ 35}}
\put(9688,-3706){\line( 0,-1){ 44}}
\multiput(9691,-3750)(1.55136,-9.30816){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9696,-3797)(1.56216,-9.37296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9703,-3844)(1.60000,-9.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9711,-3892)(1.88462,-9.42310){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9721,-3939)(1.84616,-9.23080){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9731,-3985)(2.20000,-8.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9742,-4029)(2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9753,-4071)(2.05882,-8.23528){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9764,-4112)(2.39705,-9.58820){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9775,-4150)(2.97500,-8.92500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9786,-4186)(2.90000,-8.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9797,-4221)(2.72500,-8.17500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9807,-4254)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9818,-4285)(3.43333,-10.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9828,-4316)(3.23333,-9.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9838,-4345)(3.23333,-9.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9848,-4374)(3.72413,-9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9859,-4402)(3.13333,-9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9869,-4430)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9880,-4459)(3.88507,-9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9892,-4488)(4.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9904,-4518)(4.11493,-10.28733){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9916,-4549)(3.24138,-8.10344){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9930,-4581)(3.41380,-8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9944,-4615)(4.30000,-8.60000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9960,-4650)(3.74138,-9.35344){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9976,-4687)(3.76000,-7.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9994,-4725)(4.08000,-8.16000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10014,-4766)(4.12000,-8.24000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10035,-4807)(4.32000,-8.64000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10057,-4850)(3.73333,-7.46667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10081,-4894)(5.11764,-8.52940){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10106,-4937)(4.30882,-7.18136){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10132,-4980)(5.44616,-8.16924){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10159,-5021)(5.59200,-7.45600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10186,-5059)(5.78050,-7.22563){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10209,-5088)(6.25000,-6.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10233,-5114)(7.66667,-7.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10255,-5138)(7.60657,-6.33881){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10277,-5158)(7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10298,-5176)(6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10318,-5191)(9.44000,-7.08000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10337,-5205)(9.04410,-5.42646){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10355,-5216)(8.45590,-5.07354){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10372,-5226)(8.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10388,-5234)(14.80000,-7.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10403,-5241)(14.13790,-5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10417,-5247)(12.93100,-5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10430,-5252)(12.90000,-4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10443,-5256)(12.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10455,-5259)(11.02700,-1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10466,-5261)(11.02700,-1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10477,-5263)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10487,-5265)(9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(10497,-5266){\line( 1, 0){ 10}}
\put(10507,-5266){\line( 1, 0){  9}}
\put(10516,-5266){\line( 1, 0){  9}}
\multiput(10525,-5266)(8.91890,1.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10534,-5265)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10543,-5263)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10552,-5261)(9.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10561,-5258)(9.13790,3.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10570,-5254)(9.13790,3.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10579,-5250)(10.00000,5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10589,-5245)(8.90240,7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10598,-5238)(9.24590,7.70492){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10607,-5230)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10616,-5221)(9.09840,10.91808){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10625,-5210)(8.76920,13.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10634,-5197)(3.80000,7.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10642,-5182)(4.20000,8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10650,-5165)(3.35000,10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10657,-5145)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10663,-5122)(1.66667,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10668,-5097)(1.60360,9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10672,-5068){\line( 0, 1){ 31}}
\put(10674,-5037){\line( 0, 1){ 35}}
\put(10674,-5002){\line( 0, 1){ 42}}
\multiput(10671,-4960)(-1.48648,8.91888){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10666,-4915)(-1.52432,9.14592){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10660,-4869)(-1.87692,9.38460){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10651,-4822)(-1.91538,9.57690){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10642,-4774)(-2.29412,9.17648){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10631,-4728)(-2.29412,9.17648){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10620,-4682)(-2.20000,8.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10609,-4638)(-2.16470,8.65880){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10597,-4595)(-2.05882,8.23528){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10586,-4554)(-3.22500,9.67500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10574,-4515)(-2.39705,9.58820){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10563,-4477)(-3.00000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10551,-4441)(-2.90000,8.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10540,-4406)(-2.75000,8.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10529,-4373)(-2.75000,8.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10518,-4340)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10507,-4308)(-3.46667,10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10496,-4277)(-2.67500,8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10485,-4245)(-4.11493,10.28733){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10473,-4214)(-3.46667,10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10462,-4183)(-3.17243,7.93106){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10450,-4151)(-3.20690,8.01725){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10437,-4119)(-3.29310,8.23275){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10424,-4086)(-3.41380,8.53450){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10410,-4052)(-3.58620,8.96550){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10396,-4016)(-3.65517,9.13794){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10380,-3980)(-3.13104,7.82760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10364,-3941)(-3.84000,7.68000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10346,-3902)(-3.32414,8.31035){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10328,-3861)(-4.16000,8.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10308,-3819)(-4.32000,8.64000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10286,-3776)(-4.40000,8.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10264,-3732)(-4.36000,8.72000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10241,-3689)(-5.11764,8.52940){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10216,-3646)(-5.02942,8.38237){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10191,-3604)(-5.29230,7.93845){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10165,-3564)(-5.32800,7.10400){6}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>886</id> 
%  METADATA <link srcPointIdx=0 targetObjId=884 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=879 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2007,-7844)(2.66364,7.99091){78}{\makebox(1.6667,11.6667){\tiny.}}
\put(2212,-7229){\vector( 1, 3){0}}
}%
%  METADATA <id>887</id> 
%  METADATA <link srcPointIdx=0 targetObjId=885 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=879 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2462,-7841)(-2.64359,7.93077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(2256,-7222){\vector(-1, 3){0}}
}%
%  METADATA <id>890</id> 
%  METADATA <link srcPointIdx=0 targetObjId=885 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=888 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2447,-7934)(-2.66835,-8.00506){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(2236,-8566){\vector(-1,-3){0}}
}%
%  METADATA <id>891</id> 
%  METADATA <link srcPointIdx=0 targetObjId=885 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=889 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(2489,-7929)(2.03500,-8.13998){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(2650,-8572){\vector( 1,-4){0}}
}%
%  METADATA <id>901</id> 
%  METADATA <link srcPointIdx=0 targetObjId=895 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=899 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3673,-7223)(2.65769,-7.97308){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(3880,-7845){\vector( 1,-3){0}}
}%
%  METADATA <id>917</id> 
%  METADATA <link srcPointIdx=0 targetObjId=910 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=905 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4822,-7843)(-2.63671,7.91013){80}{\makebox(1.6667,11.6667){\tiny.}}
\put(4614,-7218){\vector(-1, 3){0}}
}%
%  METADATA <id>918</id> 
%  METADATA <link srcPointIdx=0 targetObjId=905 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=916 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(4577,-7212)(-2.66795,-8.00385){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(4369,-7836){\vector(-1,-3){0}}
}%
%  METADATA <id>922</id> 
%  METADATA <link srcPointIdx=0 targetObjId=879 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=882 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2234,-7136){\vector( 3, 1){1767.600}}
}%
%  METADATA <id>906</id> 
%  METADATA <link srcPointIdx=0 targetObjId=905 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=882 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(4584,-7130){\vector(-3, 4){496.440}}
}%
%  METADATA <id>912</id> 
%  METADATA <link srcPointIdx=0 targetObjId=913 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=882 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5747,-7153){\vector(-2, 1){1633.200}}
}%
%  METADATA <id>900</id> 
%  METADATA <link srcPointIdx=1 targetObjId=895 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\multiput(3426,-7850)(2.66026,7.98077){79}{\makebox(1.6667,11.6667){\tiny.}}
\put(3634,-7227){\vector( 1, 3){0}}
}%
%  METADATA <id>914</id> 
%  METADATA <link srcPointIdx=0 targetObjId=909 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=915 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5304,-7240){\vector( 0,-1){605}}
}%
%  METADATA <id>908</id> 
%  METADATA <link srcPointIdx=0 targetObjId=909 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=882 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(5274,-7151){\vector(-2, 1){1240.800}}
}%
%  METADATA <id>896</id> 
%  METADATA <link srcPointIdx=0 targetObjId=894 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=882 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(2975,-7138){\vector( 3, 2){993}}
}%
%  METADATA <id>948</id> 
%  METADATA <link srcPointIdx=0 targetObjId=947 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=956 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7555,-7859){\vector( 0, 1){604}}
}%
%  METADATA <id>958</id> 
%  METADATA <link srcPointIdx=0 targetObjId=946 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=956 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7999,-6526){\vector(-2,-3){426.308}}
}%
%  METADATA <id>966</id> 
%  METADATA <link srcPointIdx=0 targetObjId=946 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=960 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8037,-6536){\vector( 0,-1){612}}
}%
%  METADATA <id>968</id> 
%  METADATA <link srcPointIdx=0 targetObjId=946 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=962 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8061,-6526){\vector( 2,-3){423.231}}
}%
%  METADATA <id>970</id> 
%  METADATA <link srcPointIdx=0 targetObjId=946 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=964 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(8075,-6502){\vector( 4,-3){884.480}}
}%
%  METADATA <id>957</id> 
%  METADATA <link srcPointIdx=1 targetObjId=955 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(7985,-6508){\vector(-4,-3){884}}
}%
%  METADATA <id>1116</id> 
%  METADATA <link srcPointIdx=0 targetObjId=1115 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=1111 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(10393,-7132){\vector( 0, 1){604}}
}%
%  METADATA <id>936</id> 
{\color[rgb]{1,0,0}\multiput(2694,-7746)(6.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2706,-7764)(5.42645,-9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2717,-7782)(6.22060,-10.36767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2729,-7803)(5.50000,-11.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2740,-7825)(3.93333,-7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2751,-7849)(3.37930,-8.44825){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2762,-7874)(3.60920,-9.02300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2773,-7901)(3.72413,-9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2784,-7929)(3.33333,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2794,-7959)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2805,-7990)(2.60783,-10.43133){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2814,-8021)(2.72500,-8.17500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2824,-8054)(2.07353,-8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2833,-8087)(2.07353,-8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2842,-8120)(2.05883,-8.23530){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2850,-8153)(1.65385,-8.26925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2857,-8186)(1.65385,-8.26925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2864,-8219)(2.12820,-10.64100){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2870,-8251)(2.06410,-10.32050){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2876,-8282)(1.72073,-10.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2881,-8313)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2886,-8342)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2889,-8370)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2892,-8397)(1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2895,-8423)(1.97295,-11.83770){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2897,-8447)(1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2899,-8470){\line( 0,-1){ 26}}
\put(2899,-8496){\line( 0,-1){ 25}}
\put(2900,-8521){\line( 0,-1){ 24}}
\multiput(2899,-8545)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2897,-8568)(-1.81080,-10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2895,-8590)(-1.66215,-9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2892,-8610)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2887,-8630)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2882,-8649)(-3.58620,-8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2875,-8667)(-3.24140,-8.10350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2868,-8683)(-4.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2860,-8699)(-5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2850,-8713)(-9.84000,-13.12000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2840,-8726)(-11.50000,-11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2829,-8738)(-11.50000,-11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2817,-8749)(-12.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2805,-8759)(-13.15380,-8.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2792,-8768)(-14.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2778,-8775)(-14.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2764,-8782)(-15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2749,-8788)(-7.93105,-3.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2733,-8794)(-7.95000,-2.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2717,-8799)(-8.47060,-2.11765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2700,-8803)(-9.03845,-1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2682,-8807)(-9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2663,-8811)(-9.97295,-1.66216){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2643,-8814)(-9.97295,-1.66216){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2623,-8817)(-10.86485,-1.81081){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2601,-8819)(-11.35135,-1.89189){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2578,-8821)(-11.83785,-1.97297){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2554,-8823){\line(-1, 0){ 24}}
\put(2530,-8824){\line(-1, 0){ 25}}
\put(2505,-8825){\line(-1, 0){ 26}}
\put(2479,-8825){\line(-1, 0){ 25}}
\put(2454,-8824){\line(-1, 0){ 25}}
\put(2429,-8824){\line(-1, 0){ 25}}
\put(2404,-8823){\line(-1, 0){ 25}}
\multiput(2379,-8821)(-11.83785,1.97297){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2355,-8819)(-11.35135,1.89189){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2332,-8817)(-11.43245,1.90541){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2309,-8814)(-10.45945,1.74324){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2288,-8811)(-10.45945,1.74324){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2267,-8808)(-10.00000,2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2247,-8804)(-9.51925,1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2228,-8800)(-9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2210,-8796)(-7.95000,2.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2194,-8791)(-8.47060,2.11765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2177,-8787)(-7.93105,3.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2161,-8781)(-7.93105,3.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2145,-8775)(-15.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2130,-8769)(-7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2115,-8761)(-13.82350,8.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2101,-8753)(-13.84620,9.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2087,-8744)(-13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2074,-8734)(-12.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2062,-8724)(-6.00000,6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2050,-8712)(-10.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2040,-8700)(-5.16000,6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2030,-8686)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2022,-8672)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2015,-8657)(-3.17240,7.93100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2009,-8641)(-2.65000,7.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2004,-8625)(-2.11765,8.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2000,-8608)(-1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1997,-8590){\line( 0, 1){ 19}}
\put(1996,-8571){\line( 0, 1){ 20}}
\put(1995,-8551){\line( 0, 1){ 20}}
\multiput(1996,-8531)(1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1998,-8509)(1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2000,-8488)(2.09615,10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2004,-8467)(2.00000,12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2008,-8443)(3.00000,12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2014,-8419)(2.07843,8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2020,-8394)(2.96667,8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2028,-8367)(2.96667,8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2036,-8340)(3.20000,9.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2045,-8311)(3.83907,9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2056,-8282)(3.46667,10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2067,-8251)(3.95403,9.88508){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2078,-8221)(3.12070,7.80175){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2091,-8190)(3.12070,7.80175){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2104,-8159)(3.24138,8.10344){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2118,-8127)(3.80000,7.60000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2132,-8096)(3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2147,-8066)(3.75000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2162,-8036)(4.86667,9.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2177,-8007)(4.73333,9.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2192,-7979)(5.29413,8.82356){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2207,-7952)(5.23530,8.72550){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2223,-7926)(4.85293,8.08822){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2238,-7902)(4.85293,8.08822){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2253,-7878)(4.92307,7.38460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2268,-7856)(5.16000,6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2283,-7835)(7.56100,9.45125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2298,-7816)(6.42000,8.56000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2311,-7799)(6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2324,-7784)(6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2337,-7769)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2350,-7755)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2364,-7742)(6.50000,6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2377,-7729)(6.95120,5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2391,-7718)(6.95120,5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2405,-7707)(6.88000,5.16000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2419,-7697)(7.50000,4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2434,-7688)(13.82350,8.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2448,-7680)(14.80000,7.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2463,-7673)(14.13790,5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2477,-7667)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2492,-7663)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2507,-7659)(13.94590,2.32432){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2521,-7657){\line( 1, 0){ 14}}
\put(2535,-7656){\line( 1, 0){ 14}}
\put(2549,-7656){\line( 1, 0){ 14}}
\multiput(2563,-7657)(13.94590,-2.32432){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2577,-7659)(12.90000,-4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2590,-7663)(12.93100,-5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2603,-7668)(12.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2615,-7674)(13.20000,-6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2628,-7681)(12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2640,-7689)(10.91800,-9.09833){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2651,-7698)(11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2662,-7709)(11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2673,-7720)(5.45080,-6.54096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2684,-7733)(9.84000,-13.12000){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>897</id> 
%  METADATA <link srcPointIdx=0 targetObjId=895 targetLeftPointIdx=-1/> 
%  METADATA <link srcPointIdx=1 targetObjId=882 targetLeftPointIdx=-1/> 
{\color[rgb]{0,0,0}\put(3646,-7135){\vector( 2, 3){402}}
}%
%  METADATA <id>938</id> 
{\color[rgb]{1,0,0}\multiput(3812,-7041)(6.00000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3824,-7056)(5.38460,-8.07690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3835,-7072)(5.64705,-9.41175){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3846,-7091)(6.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3858,-7111)(5.50000,-11.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3869,-7133)(3.80000,-7.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3880,-7156)(3.33333,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3890,-7181)(3.60920,-9.02300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3901,-7208)(3.56323,-8.90808){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3911,-7235)(3.23333,-9.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3921,-7264)(3.33333,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3931,-7294)(2.60783,-10.43133){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3940,-7325)(2.60783,-10.43133){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3949,-7356)(2.66667,-10.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3957,-7388)(2.66667,-10.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3965,-7420)(2.56863,-10.27453){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3972,-7451)(2.56863,-10.27453){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3979,-7482)(2.06410,-10.32050){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3985,-7513)(2.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3991,-7543)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3996,-7572)(1.55857,-9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4001,-7600)(1.49550,-8.97300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4005,-7627)(1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4008,-7653)(1.98650,-11.91900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4011,-7677)(1.98650,-11.91900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4014,-7701)(1.81080,-10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4016,-7723){\line( 0,-1){ 30}}
\put(4018,-7753){\line( 0,-1){ 29}}
\put(4019,-7782){\line( 0,-1){ 27}}
\put(4019,-7809){\line( 0,-1){ 25}}
\put(4018,-7834){\line( 0,-1){ 24}}
\multiput(4017,-7858)(-1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4014,-7881)(-1.74325,-10.45950){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4011,-7902)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4006,-7921)(-2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4001,-7939)(-3.17240,-7.93100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3995,-7955)(-5.65520,-14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3989,-7969)(-6.60000,-13.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3982,-7982)(-8.16000,-10.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3974,-7993)(-7.70490,-9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3966,-8002)(-8.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3958,-8010)(-8.90240,-7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3949,-8017)(-9.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3940,-8023)(-8.82350,-5.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3931,-8028)(-12.06900,-4.82760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3919,-8033)(-12.90000,-4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3906,-8037)(-12.94120,-3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3893,-8040)(-14.91890,-2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3878,-8042){\line(-1, 0){ 15}}
\put(3863,-8043){\line(-1, 0){ 15}}
\multiput(3848,-8043)(-15.89190,2.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3832,-8041)(-15.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3817,-8038)(-16.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3801,-8034)(-14.10000,4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3787,-8029)(-14.00000,7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3773,-8022)(-11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3761,-8015)(-12.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3749,-8007)(-10.91800,9.09833){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3738,-7998)(-8.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3730,-7990)(-7.12200,8.90250){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3723,-7981)(-6.76920,10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3716,-7971)(-8.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3708,-7961)(-7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3701,-7949)(-6.60000,13.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3694,-7936)(-7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3687,-7921)(-3.24140,8.10350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3680,-7905)(-3.41380,8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3673,-7888)(-3.58620,8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3666,-7870)(-3.75860,9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3659,-7851)(-3.35000,10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3652,-7831)(-3.35000,10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3645,-7811)(-3.70000,11.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3637,-7789)(-3.65000,10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3630,-7767)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3623,-7744)(-3.85000,11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3615,-7721)(-2.76667,8.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3607,-7696)(-2.64705,10.58820){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3601,-7675)(-3.70000,11.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3593,-7653)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3586,-7630)(-3.95000,11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3579,-7606)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3571,-7580)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3563,-7554)(-2.96667,8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3555,-7527)(-2.33333,9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3548,-7499)(-2.43137,9.72547){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3540,-7470)(-2.41177,9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3533,-7441)(-2.41177,9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3526,-7412)(-2.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3520,-7382)(-1.61260,9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3515,-7353)(-1.55857,9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3510,-7325)(-1.54053,9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3507,-7297)(-1.48650,8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3504,-7270){\line( 0, 1){ 25}}
\put(3502,-7245){\line( 0, 1){ 25}}
\put(3501,-7220){\line( 0, 1){ 23}}
\put(3502,-7197){\line( 0, 1){ 23}}
\multiput(3503,-7174)(1.74325,10.45950){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3506,-7153)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3510,-7133)(3.76470,15.05880){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3514,-7118)(3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3518,-7104)(5.65520,14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3524,-7090)(5.65520,14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3530,-7076)(6.60000,13.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3537,-7063)(8.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3545,-7051)(9.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3554,-7039)(9.09840,10.91808){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3563,-7028)(10.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3573,-7018)(10.91800,9.09833){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3584,-7009)(12.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3596,-7000)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3608,-6993)(12.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3620,-6987)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3633,-6981)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3646,-6977)(12.97300,2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3659,-6975)(13.94590,2.32432){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3673,-6973){\line( 1, 0){ 13}}
\put(3686,-6973){\line( 1, 0){ 14}}
\multiput(3700,-6974)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3713,-6976)(12.90000,-4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3726,-6980)(12.93100,-5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3739,-6985)(12.80000,-6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3752,-6991)(13.20000,-6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3765,-6998)(12.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3777,-7007)(12.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3789,-7017)(11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3800,-7028)(6.25000,-6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>940</id> 
{\color[rgb]{1,0,0}\multiput(4398,-7056)(-6.80330,-8.16396){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4384,-7072)(-6.42000,-8.56000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4371,-7089)(-7.08000,-9.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4357,-7108)(-6.35295,-10.58825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4344,-7129)(-4.52940,-7.54900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4331,-7152)(-4.06667,-8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4318,-7176)(-4.33333,-8.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4305,-7202)(-4.46667,-8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4292,-7229)(-3.88507,-9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4280,-7258)(-4.00000,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4268,-7288)(-4.11493,-10.28733){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4256,-7319)(-3.17243,-7.93106){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4244,-7351)(-2.67500,-8.02500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4233,-7383)(-2.65000,-7.95000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4223,-7415)(-2.72500,-8.17500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4213,-7448)(-2.07353,-8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4204,-7481)(-2.68627,-10.74507){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4195,-7513)(-2.56863,-10.27453){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4188,-7544)(-2.56863,-10.27453){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4181,-7575)(-2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4174,-7605)(-1.55857,-9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4169,-7633)(-1.55857,-9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4164,-7661)(-1.44143,-8.64860){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4160,-7687)(-1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4156,-7712)(-1.97295,-11.83770){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4154,-7736)(-1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4152,-7759){\line( 0,-1){ 27}}
\put(4150,-7786){\line( 0,-1){ 26}}
\put(4150,-7812){\line( 0,-1){ 25}}
\multiput(4150,-7837)(1.89190,-11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4152,-7860)(1.81080,-10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4154,-7882)(2.09615,-10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4158,-7903)(2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4163,-7922)(3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4169,-7940)(3.17240,-7.93100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4175,-7956)(3.80000,-7.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4183,-7971)(7.85290,-13.08817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4191,-7984)(8.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4199,-7996)(8.60660,-10.32792){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4208,-8006)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4218,-8015)(8.90240,-7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4227,-8022)(10.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4237,-8028)(10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4247,-8033)(10.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4257,-8037)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4267,-8039)(10.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4277,-8041)(12.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4289,-8043){\line( 1, 0){ 12}}
\put(4301,-8043){\line( 1, 0){ 13}}
\multiput(4314,-8043)(12.97300,2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4327,-8041)(13.94590,2.32432){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4341,-8039)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4355,-8035)(12.93100,5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4368,-8030)(14.10000,4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4382,-8025)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4395,-8019)(13.20000,6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4408,-8012)(12.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4420,-8004)(12.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4432,-7996)(10.88000,8.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4443,-7988)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4453,-7979)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4462,-7970)(9.00000,9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4471,-7961)(7.70490,9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4479,-7952)(8.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4487,-7942)(7.23080,10.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4494,-7931)(8.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4502,-7919)(6.60000,13.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4509,-7906)(8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4517,-7892)(3.80000,7.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4525,-7877)(3.41380,8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4532,-7860)(3.65515,9.13787){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4540,-7842)(3.82760,9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4548,-7823)(4.24140,10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4557,-7802)(4.17240,10.43100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4565,-7781)(4.41380,11.03450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4574,-7759)(3.85000,11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4582,-7736)(3.21840,8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4592,-7712)(2.80000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4601,-7687)(4.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4609,-7667)(4.17240,10.43100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4617,-7646)(4.17240,10.43100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4625,-7625)(4.58620,11.46550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4634,-7602)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4642,-7578)(2.90000,8.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4651,-7552)(2.90000,8.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4660,-7526)(3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4669,-7499)(3.10000,9.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4678,-7471)(2.35293,9.41173){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4686,-7443)(2.35293,9.41173){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4694,-7415)(2.43137,9.72547){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4702,-7386)(1.87180,9.35900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4708,-7358)(1.87180,9.35900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4714,-7330)(1.79487,8.97433){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4719,-7303)(1.44143,8.64860){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4723,-7277){\line( 0, 1){ 25}}
\put(4725,-7252){\line( 0, 1){ 25}}
\put(4727,-7227){\line( 0, 1){ 23}}
\put(4727,-7204){\line( 0, 1){ 22}}
\multiput(4727,-7182)(-1.74325,10.45950){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4724,-7161)(-1.58110,9.48660){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4721,-7142)(-2.80770,14.03850){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4718,-7128)(-4.70000,14.10000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4713,-7114)(-4.30000,12.90000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4709,-7101)(-6.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4703,-7089)(-7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4696,-7077)(-7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4689,-7065)(-8.16000,10.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4681,-7054)(-8.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4673,-7044)(-10.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4663,-7034)(-10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4653,-7025)(-10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4643,-7016)(-11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4631,-7009)(-11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4619,-7002)(-12.06900,4.82760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4607,-6997)(-12.06900,4.82760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4595,-6992)(-12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4582,-6988)(-13.94590,2.32432){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4568,-6986)(-12.97300,2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4555,-6984){\line(-1, 0){ 14}}
\put(4541,-6984){\line(-1, 0){ 14}}
\multiput(4527,-6985)(-12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4514,-6987)(-14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4500,-6990)(-12.90000,-4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4487,-6994)(-14.13790,-5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4473,-7000)(-12.80000,-6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4460,-7006)(-13.08820,-7.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4447,-7014)(-12.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4435,-7023)(-13.15380,-8.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4422,-7032)(-6.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4410,-7044)(-6.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>942</id> 
{\color[rgb]{1,0,0}\multiput(5106,-7106)(-4.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5098,-7122)(-3.58620,-8.96550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5091,-7140)(-3.30000,-9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5085,-7160)(-2.73530,-10.94120){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5080,-7182)(-2.30770,-11.53850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5075,-7205)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5072,-7231)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5069,-7257){\line( 0,-1){ 29}}
\put(5067,-7286){\line( 0,-1){ 29}}
\put(5066,-7315){\line( 0,-1){ 31}}
\put(5066,-7346){\line( 0,-1){ 32}}
\put(5067,-7378){\line( 0,-1){ 32}}
\put(5068,-7410){\line( 0,-1){ 33}}
\put(5070,-7443){\line( 0,-1){ 32}}
\multiput(5072,-7475)(1.81080,-10.86480){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5075,-7508)(1.76577,-10.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5079,-7540)(1.70270,-10.21620){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5082,-7571)(1.65767,-9.94600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5086,-7601)(1.66667,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5091,-7631)(1.54953,-9.29720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5095,-7659)(1.79487,-8.97433){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5100,-7686)(1.66667,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5105,-7711)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5109,-7736)(2.30770,-11.53850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5114,-7759)(2.41177,-9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5121,-7788)(1.80770,-9.03850){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5127,-7815)(2.17647,-8.70587){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5134,-7841)(3.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5140,-7865)(3.85000,-11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5148,-7888)(3.65000,-10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5155,-7910)(4.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5163,-7930)(3.65515,-9.13787){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5171,-7948)(4.20000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5179,-7965)(4.72060,-7.86767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5188,-7981)(8.76920,-13.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5197,-7994)(8.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5205,-8006)(8.60660,-10.32792){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5214,-8016)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5224,-8025)(8.90240,-7.12192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5233,-8032)(9.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5242,-8038)(10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5252,-8043)(9.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5261,-8046)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5273,-8050)(12.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5285,-8052){\line( 1, 0){ 13}}
\put(5298,-8053){\line( 1, 0){ 13}}
\put(5311,-8054){\line( 1, 0){ 14}}
\put(5325,-8053){\line( 1, 0){ 14}}
\multiput(5339,-8052)(15.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5354,-8049)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5369,-8045)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5384,-8041)(14.10000,4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5398,-8036)(14.13790,5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5412,-8030)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5424,-8023)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5436,-8016)(10.84620,7.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5447,-8009)(10.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5457,-8001)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5467,-7992)(7.70490,9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5475,-7983)(7.70490,9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5483,-7974)(7.23080,10.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5490,-7963)(6.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5496,-7951)(6.40000,12.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5502,-7938)(6.00000,15.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5508,-7923)(2.65000,7.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5513,-7907)(2.80000,8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5518,-7890)(1.90385,9.51925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5522,-7871)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5526,-7851)(1.74325,10.45950){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5529,-7830)(1.82430,10.94580){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5532,-7808)(1.89190,11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5534,-7785)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5537,-7762){\line( 0, 1){ 25}}
\put(5539,-7737){\line( 0, 1){ 26}}
\put(5541,-7711){\line( 0, 1){ 20}}
\put(5542,-7691){\line( 0, 1){ 21}}
\multiput(5543,-7670)(1.81080,10.86480){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5545,-7648){\line( 0, 1){ 23}}
\put(5546,-7625){\line( 0, 1){ 25}}
\put(5546,-7600){\line( 0, 1){ 25}}
\put(5547,-7575){\line( 0, 1){ 26}}
\put(5547,-7549){\line( 0, 1){ 27}}
\put(5547,-7522){\line( 0, 1){ 28}}
\put(5546,-7494){\line( 0, 1){ 28}}
\put(5544,-7466){\line( 0, 1){ 29}}
\multiput(5542,-7437)(-1.54053,9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5539,-7409)(-1.54053,9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5536,-7381)(-1.49550,8.97300){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5532,-7354)(-1.79487,8.97433){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5527,-7327)(-2.07843,8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5521,-7302)(-2.07843,8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5515,-7277)(-3.85000,11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5507,-7254)(-3.85000,11.55000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5499,-7231)(-4.24140,10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5490,-7210)(-5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5480,-7190)(-5.42645,9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5469,-7172)(-5.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5459,-7157)(-5.58000,7.44000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5448,-7142)(-6.25000,6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5436,-7129)(-6.50000,6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5423,-7116)(-6.50000,6.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5410,-7103)(-6.95120,5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5396,-7092)(-7.44000,5.58000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5381,-7081)(-8.08825,4.85295){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5365,-7071)(-7.86765,4.72059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5349,-7062)(-8.00000,4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5333,-7054)(-8.55000,2.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5316,-7048)(-8.55000,2.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5299,-7042)(-8.47060,2.11765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5282,-7038)(-8.51350,1.41892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5265,-7035)(-8.43245,1.40541){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5248,-7033){\line(-1, 0){ 17}}
\put(5231,-7033){\line(-1, 0){ 16}}
\multiput(5215,-7034)(-15.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5200,-7037)(-15.05880,-3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5185,-7041)(-14.10000,-4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5171,-7046)(-13.20000,-6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5158,-7053)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5146,-7061)(-10.91800,-9.09833){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5135,-7070)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5124,-7081)(-9.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5115,-7093)(-8.76920,-13.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>819</id> 
{\color[rgb]{0,0,1}\put(10648,-3811){\line( 1, 0){  8}}
\multiput(10656,-3811)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10665,-3809)(10.00000,2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10675,-3807)(9.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10684,-3804)(10.00000,5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10694,-3799)(10.15380,6.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10704,-3792)(10.88000,8.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10715,-3784)(10.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10725,-3774)(11.50000,11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10736,-3762)(5.56100,6.95125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10747,-3748)(5.38460,8.07690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10758,-3732)(4.80000,9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10768,-3713)(5.86765,9.77942){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10779,-3693)(5.50000,11.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10790,-3671)(3.21840,8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10800,-3647)(3.56323,8.90808){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10810,-3620)(3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10820,-3592)(3.43333,10.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10830,-3561)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10837,-3538)(2.09803,8.39213){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10844,-3513)(2.09803,8.39213){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10851,-3488)(2.33333,9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10858,-3460)(2.41177,9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10865,-3431)(2.49020,9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10872,-3401)(2.14103,10.70517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10879,-3369)(2.14103,10.70517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10886,-3337)(1.41893,8.51355){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10892,-3303)(1.75000,8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10899,-3268)(1.45945,8.75670){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10905,-3233)(1.50000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10911,-3197)(1.45945,8.75670){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10917,-3162)(1.49325,8.95950){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10922,-3126)(1.45270,8.71620){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10927,-3091)(1.40540,8.43240){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10931,-3057)(1.40540,8.43240){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10935,-3023)(1.75677,10.54060){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10938,-2991){\line( 0, 1){ 31}}
\put(10940,-2960){\line( 0, 1){ 30}}
\put(10942,-2930){\line( 0, 1){ 28}}
\put(10943,-2902){\line( 0, 1){ 26}}
\put(10943,-2876){\line( 0, 1){ 25}}
\put(10943,-2851){\line( 0, 1){ 23}}
\multiput(10942,-2828)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10940,-2807)(-1.66215,9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10937,-2787)(-1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10934,-2769)(-4.00000,16.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10930,-2753)(-5.00000,15.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10925,-2738)(-5.65520,14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10919,-2724)(-6.00000,12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10913,-2712)(-8.16000,10.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10905,-2701)(-8.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10897,-2691)(-7.70490,9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10889,-2682)(-10.15380,6.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10879,-2675)(-10.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10869,-2669)(-10.00000,5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10859,-2664)(-11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10848,-2660)(-12.00000,3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10836,-2657)(-10.86490,1.81082){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10825,-2656)(-11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(10813,-2655){\line(-1, 0){ 12}}
\multiput(10801,-2655)(-11.83780,-1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10789,-2656)(-12.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10777,-2658)(-12.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10765,-2661)(-12.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10753,-2664)(-11.05880,-2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10742,-2667)(-11.10000,-3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10731,-2671)(-10.80000,-5.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10720,-2676)(-11.10000,-3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10709,-2680)(-10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10699,-2685)(-10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10689,-2690)(-13.20000,-6.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10676,-2697)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10664,-2704)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10652,-2712)(-12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10640,-2720)(-10.91800,-9.09833){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10629,-2729)(-12.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10617,-2739)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10606,-2750)(-11.00000,-11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10595,-2761)(-9.84000,-13.12000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10585,-2774)(-9.84000,-13.12000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10575,-2787)(-5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10565,-2801)(-4.50000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10556,-2816)(-4.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10548,-2832)(-4.00000,-8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10540,-2848)(-3.41380,-8.53450){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10533,-2865)(-3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10527,-2883)(-3.15000,-9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10521,-2902)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10516,-2921)(-2.50000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10511,-2941)(-2.09615,-10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10507,-2962)(-2.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10503,-2982)(-1.74325,-10.45950){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10500,-3003)(-1.82430,-10.94580){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10497,-3025)(-1.98650,-11.91900){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(10494,-3049){\line( 0,-1){ 25}}
\multiput(10492,-3074)(-1.43243,-8.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(10489,-3100){\line( 0,-1){ 26}}
\put(10487,-3126){\line( 0,-1){ 28}}
\put(10485,-3154){\line( 0,-1){ 29}}
\put(10484,-3183){\line( 0,-1){ 28}}
\put(10482,-3211){\line( 0,-1){ 29}}
\put(10481,-3240){\line( 0,-1){ 29}}
\put(10480,-3269){\line( 0,-1){ 29}}
\put(10479,-3298){\line( 0,-1){ 28}}
\put(10479,-3326){\line( 0,-1){ 27}}
\put(10478,-3353){\line( 0,-1){ 27}}
\put(10478,-3380){\line( 0,-1){ 25}}
\put(10477,-3405){\line( 0,-1){ 24}}
\put(10477,-3429){\line( 0,-1){ 22}}
\put(10477,-3451){\line( 0,-1){ 21}}
\put(10477,-3472){\line( 0,-1){ 20}}
\put(10477,-3492){\line( 0,-1){ 19}}
\put(10477,-3511){\line( 0,-1){ 27}}
\put(10477,-3538){\line( 0,-1){ 26}}
\put(10477,-3564){\line( 0,-1){ 23}}
\put(10477,-3587){\line( 0,-1){ 22}}
\put(10478,-3609){\line( 0,-1){ 20}}
\put(10478,-3629){\line( 0,-1){ 18}}
\multiput(10479,-3647)(1.40540,-8.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10481,-3664)(2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10483,-3679)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10485,-3692)(3.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10488,-3704)(4.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10492,-3714)(3.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10495,-3723)(5.29410,-8.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10500,-3732)(5.16000,-6.88000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10505,-3739)(7.12200,-8.90250){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10512,-3748)(7.70490,-9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10520,-3757)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10530,-3766)(10.88000,-8.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10541,-3774)(12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10553,-3782)(13.08820,-7.85292){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10566,-3790)(12.80000,-6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10579,-3796)(14.13790,-5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10593,-3802)(14.11760,-3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10607,-3806)(14.03850,-2.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10621,-3809)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(10634,-3811){\line( 1, 0){ 14}}
}%
%  METADATA <id>821</id> 
{\color[rgb]{0,0,1}\multiput(11299,-4963)(1.90385,9.51925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11303,-4944)(2.09615,10.48075){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11307,-4923)(1.74325,10.45950){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11310,-4902)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11313,-4879)(1.90540,11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(11316,-4856){\line( 0, 1){ 25}}
\put(11318,-4831){\line( 0, 1){ 25}}
\put(11320,-4806){\line( 0, 1){ 26}}
\put(11322,-4780){\line( 0, 1){ 27}}
\put(11323,-4753){\line( 0, 1){ 27}}
\put(11324,-4726){\line( 0, 1){ 28}}
\put(11325,-4698){\line( 0, 1){ 28}}
\put(11324,-4670){\line( 0, 1){ 28}}
\put(11324,-4642){\line( 0, 1){ 28}}
\put(11323,-4614){\line( 0, 1){ 27}}
\put(11321,-4587){\line( 0, 1){ 26}}
\put(11319,-4561){\line( 0, 1){ 26}}
\multiput(11317,-4535)(-1.37837,8.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11314,-4510)(-1.98650,11.91900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11311,-4486)(-1.91890,11.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11307,-4463)(-1.83785,11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11303,-4441)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11298,-4420)(-2.50000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11293,-4400)(-3.15000,9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11287,-4381)(-3.50000,10.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11280,-4360)(-4.17240,10.43100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11272,-4339)(-4.90000,9.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11263,-4319)(-5.29410,8.82350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11253,-4301)(-5.42645,9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11242,-4283)(-5.42645,9.04408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11231,-4265)(-6.00000,8.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11219,-4249)(-6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11206,-4234)(-6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11193,-4220)(-6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11179,-4207)(-6.95120,5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11165,-4196)(-6.95120,5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11151,-4185)(-13.84620,9.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11137,-4176)(-13.82350,8.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11123,-4168)(-14.13790,5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11109,-4162)(-14.10000,4.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11095,-4157)(-12.93100,5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11082,-4152)(-12.94120,3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11069,-4149)(-12.00000,2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11057,-4147)(-11.83780,1.97297){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(11045,-4146){\line(-1, 0){ 11}}
\multiput(11034,-4146)(-10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11023,-4147)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11013,-4148)(-11.02700,-1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11002,-4150)(-9.90000,-3.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10992,-4153)(-10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10982,-4158)(-10.80000,-5.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10971,-4163)(-10.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10961,-4169)(-10.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10951,-4177)(-9.24590,-7.70492){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10942,-4185)(-8.60660,-10.32792){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10933,-4195)(-9.09840,-10.91808){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10924,-4206)(-8.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10916,-4218)(-7.85290,-13.08817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10908,-4231)(-7.00000,-14.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10901,-4245)(-6.00000,-15.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10895,-4260)(-3.17240,-7.93100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10889,-4276)(-2.65000,-7.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10884,-4292)(-2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10879,-4310)(-1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10875,-4328)(-1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10872,-4347)(-1.66215,-9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10869,-4367)(-1.64865,-9.89190){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(10867,-4387){\line( 0,-1){ 20}}
\put(10866,-4407){\line( 0,-1){ 22}}
\put(10865,-4429){\line( 0,-1){ 23}}
\put(10864,-4452){\line( 0,-1){ 24}}
\put(10864,-4476){\line( 0,-1){ 25}}
\put(10864,-4501){\line( 0,-1){ 27}}
\put(10864,-4528){\line( 0,-1){ 27}}
\put(10866,-4555){\line( 0,-1){ 28}}
\put(10867,-4583){\line( 0,-1){ 29}}
\put(10869,-4612){\line( 0,-1){ 29}}
\multiput(10871,-4641)(1.59460,-9.56760){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10874,-4670)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10877,-4700)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10881,-4729)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10885,-4758)(1.54953,-9.29720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10889,-4786)(1.55857,-9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10894,-4814)(1.44143,-8.64860){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10898,-4840)(1.73077,-8.65383){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10903,-4866)(1.66667,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10908,-4891)(2.30770,-11.53850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10913,-4914)(2.76470,-11.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10919,-4936)(2.73530,-10.94120){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10924,-4958)(3.30000,-9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10930,-4978)(2.76667,-8.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10938,-5003)(2.80000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10947,-5028)(3.70000,-11.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10955,-5050)(5.40000,-10.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10965,-5072)(5.20000,-10.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10975,-5093)(4.80000,-9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10985,-5112)(6.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(10997,-5130)(5.61540,-8.42310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11008,-5147)(5.90165,-7.08198){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11020,-5161)(5.90165,-7.08198){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11032,-5175)(11.50000,-11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11044,-5186)(12.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11056,-5195)(12.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11068,-5203)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11079,-5209)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11091,-5213)(11.05880,-2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11102,-5216)(10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(11113,-5217){\line( 1, 0){ 11}}
\multiput(11124,-5217)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11134,-5216)(11.05880,2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11145,-5213)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11156,-5209)(11.20000,5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11167,-5203)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11179,-5196)(10.91800,9.09833){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11190,-5187)(11.00000,11.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11201,-5176)(6.25000,6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11213,-5163)(5.56100,6.95125){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11224,-5149)(4.85295,8.08825){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11234,-5133)(5.61540,8.42310){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11245,-5116)(4.70000,9.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11254,-5097)(5.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11264,-5077)(4.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11272,-5057)(3.70000,11.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11280,-5035)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11287,-5012)(3.00000,12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(11293,-4988)(2.07843,8.31373){4}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>816</id> 
{\color[rgb]{0,0,1}\multiput(8920,-3577)(-1.50000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8914,-3541)(-1.79808,8.99038){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8907,-3505)(-1.85578,9.27887){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8899,-3468)(-2.30883,9.23530){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8890,-3431)(-2.39705,9.58820){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8879,-3393)(-3.15000,9.45000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8867,-3355)(-3.25000,9.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8854,-3316)(-3.10344,7.75860){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8839,-3277)(-3.10344,7.75860){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8824,-3238)(-3.15862,7.89655){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8807,-3199)(-3.76000,7.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8789,-3161)(-3.84000,7.68000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8771,-3122)(-3.76000,7.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8751,-3085)(-3.76000,7.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8731,-3048)(-5.18382,8.63971){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8711,-3013)(-5.13970,8.56617){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8690,-2979)(-5.50000,8.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8668,-2946)(-5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8647,-2915)(-5.46000,7.28000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8625,-2886)(-5.34148,6.67684){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8604,-2859)(-6.96720,8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8583,-2834)(-7.16667,7.16667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8562,-2812)(-6.83333,6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8541,-2792)(-6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8521,-2775)(-9.45120,7.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8502,-2760)(-9.57690,6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8483,-2747)(-8.82355,5.29413){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8465,-2737)(-8.96550,3.58620){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8447,-2730)(-8.47060,2.11765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8430,-2726)(-15.89190,2.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(8414,-2724){\line(-1, 0){ 16}}
\multiput(8398,-2725)(-15.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8383,-2728)(-15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8368,-2734)(-13.84620,-9.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8354,-2743)(-6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8340,-2754)(-6.75000,-6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8327,-2768)(-6.43900,-8.04875){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8314,-2784)(-6.38460,-9.57690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8301,-2803)(-6.22060,-10.36767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8289,-2824)(-3.86667,-7.73333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8277,-2847)(-3.49427,-8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8266,-2873)(-3.56323,-8.90808){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8256,-2900)(-3.33333,-10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8246,-2930)(-3.43333,-10.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8236,-2961)(-2.07353,-8.29410){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8227,-2994)(-2.11765,-8.47060){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8219,-3028)(-1.75000,-8.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8212,-3063)(-1.79808,-8.99038){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8205,-3099)(-1.54055,-9.24330){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8199,-3136)(-1.53378,-9.20265){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8194,-3173)(-1.57433,-9.44595){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8189,-3211)(-1.52703,-9.16215){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8185,-3248)(-1.56757,-9.40545){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(8181,-3286){\line( 0,-1){ 37}}
\put(8179,-3323){\line( 0,-1){ 37}}
\put(8176,-3360){\line( 0,-1){ 36}}
\put(8175,-3396){\line( 0,-1){ 36}}
\put(8174,-3432){\line( 0,-1){ 35}}
\put(8173,-3467){\line( 0,-1){ 35}}
\put(8173,-3502){\line( 0,-1){ 34}}
\put(8174,-3536){\line( 0,-1){ 36}}
\put(8175,-3572){\line( 0,-1){ 36}}
\put(8177,-3608){\line( 0,-1){ 36}}
\multiput(8179,-3644)(1.43920,-8.63520){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8182,-3679)(1.47973,-8.87835){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8185,-3715)(1.44595,-8.67570){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8189,-3750)(1.49325,-8.95950){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8194,-3786)(1.45270,-8.71620){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8199,-3821)(1.45270,-8.71620){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8204,-3856)(1.45945,-8.75670){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8210,-3891)(1.70192,-8.50962){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8217,-3925)(1.70192,-8.50962){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8224,-3959)(2.05883,-8.23530){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8232,-3992)(1.65385,-8.26925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8239,-4025)(2.68627,-10.74507){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8248,-4057)(2.58823,-10.35293){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8256,-4088)(3.30000,-9.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8265,-4118)(3.10000,-9.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8274,-4146)(3.10000,-9.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8283,-4174)(2.90000,-8.70000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8292,-4200)(2.80000,-8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8301,-4225)(4.58620,-11.46550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8310,-4248)(4.58620,-11.46550){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8319,-4271)(4.24140,-10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8328,-4292)(4.70000,-9.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8337,-4311)(4.70000,-9.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8346,-4330)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8355,-4347)(4.30000,-8.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8364,-4364)(4.50000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8373,-4379)(4.50000,-7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8382,-4394)(9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8391,-4408)(8.76920,-13.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8400,-4421)(10.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8410,-4433)(9.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8419,-4445)(10.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8429,-4455)(10.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8439,-4465)(10.88000,-8.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8450,-4473)(10.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8460,-4481)(11.20000,-5.60000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8471,-4487)(12.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8483,-4493)(11.10000,-3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8494,-4497)(11.05880,-2.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8505,-4500)(12.00000,-2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(8517,-4502){\line( 1, 0){ 12}}
\put(8529,-4502){\line( 1, 0){ 12}}
\multiput(8541,-4502)(12.00000,2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8553,-4500)(12.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8565,-4496)(12.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8577,-4492)(12.06900,4.82760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8589,-4487)(11.91180,7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8601,-4480)(12.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8613,-4472)(13.15380,8.76920){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8626,-4463)(12.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8638,-4453)(11.50000,11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8650,-4442)(6.25000,6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8663,-4430)(6.25000,6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8675,-4417)(6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8688,-4402)(6.35245,7.62294){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8701,-4387)(7.04920,8.45904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8715,-4370)(6.38460,9.57690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8728,-4351)(6.76925,10.15388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8742,-4331)(4.66667,7.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8756,-4310)(4.61763,7.69606){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8770,-4287)(5.00000,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8785,-4262)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8799,-4236)(4.46667,8.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8812,-4209)(4.80000,9.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8826,-4180)(4.04597,10.11492){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8839,-4150)(3.20690,8.01725){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8852,-4118)(2.77500,8.32500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8864,-4085)(2.75000,8.25000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8875,-4052)(2.90000,8.70000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8886,-4017)(2.19117,8.76470){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8895,-3982)(2.25000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8904,-3946)(1.79808,8.99038){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8911,-3910)(1.50000,9.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8917,-3874)(1.53378,9.20265){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8922,-3837)(1.52703,9.16215){5}{\makebox(1.6667,11.6667){\tiny.}}
\put(8926,-3800){\line( 0, 1){ 37}}
\put(8929,-3763){\line( 0, 1){ 37}}
\put(8930,-3726){\line( 0, 1){ 37}}
\put(8929,-3689){\line( 0, 1){ 37}}
\put(8928,-3652){\line( 0, 1){ 38}}
\multiput(8925,-3614)(-1.53378,9.20265){5}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>1075</id> 
{\color[rgb]{0,0,1}\multiput(9488,-1980)(9.13790,-3.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9497,-1984)(9.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9506,-1987)(8.82350,-5.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9515,-1992)(8.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9523,-1996)(8.82350,-5.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9532,-2001)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9539,-2007)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9546,-2013)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9553,-2020)(5.90160,-7.08192){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9559,-2027)(4.85290,-8.08817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9564,-2035)(4.85290,-8.08817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9569,-2043)(3.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9572,-2052)(3.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9575,-2061)(2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9577,-2071)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9578,-2081)(-1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9577,-2091)(-1.81080,-10.86480){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9576,-2102)(-2.76470,-11.05880){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9573,-2113)(-3.70000,-11.10000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9569,-2124)(-4.82760,-12.06900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9564,-2136)(-5.60000,-11.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9558,-2147)(-8.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9550,-2159)(-9.00000,-12.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9541,-2171)(-9.84000,-13.12000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9531,-2184)(-6.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9519,-2196)(-6.25000,-6.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9506,-2208)(-6.75000,-6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9492,-2221)(-8.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9476,-2233)(-8.65385,-5.76923){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9459,-2245)(-8.88000,-6.66000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9441,-2258)(-10.00000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9421,-2270)(-10.36765,-6.22059){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9400,-2282)(-7.54903,-4.52942){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9377,-2295)(-8.26667,-4.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9352,-2307)(-8.00000,-4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9328,-2319)(-9.13793,-3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9301,-2331)(-9.13793,-3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9274,-2343)(-10.11493,-4.04597){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9244,-2356)(-10.28737,-4.11495){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9213,-2368)(-8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9181,-2381)(-8.44828,-3.37931){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9147,-2394)(-8.96552,-3.58621){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9111,-2408)(-9.30000,-3.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9074,-2421)(-9.39655,-3.75862){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9036,-2435)(-9.82500,-3.27500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8997,-2449)(-8.22000,-2.74000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8956,-2463)(-8.28000,-2.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8915,-2478)(-8.46000,-2.82000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8873,-2493)(-8.58000,-2.86000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8830,-2507)(-8.82000,-2.94000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8786,-2522)(-8.88000,-2.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8742,-2538)(-8.82000,-2.94000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8698,-2553)(-8.64000,-2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8655,-2568)(-8.82000,-2.94000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8611,-2583)(-8.64000,-2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8568,-2598)(-8.64000,-2.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8525,-2613)(-8.46000,-2.82000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8483,-2628)(-8.28000,-2.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8442,-2643)(-7.93104,-3.17242){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8402,-2658)(-7.75862,-3.10345){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8363,-2673)(-9.39655,-3.75862){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8325,-2687)(-8.96552,-3.58621){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8289,-2701)(-8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8254,-2715)(-8.31898,-3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8221,-2729)(-8.10345,-3.24138){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8189,-2743)(-9.86667,-4.93333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8159,-2757)(-9.20000,-4.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8131,-2770)(-8.93333,-4.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8104,-2783)(-8.66667,-4.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8078,-2796)(-7.54903,-4.52942){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8055,-2809)(-9.36273,-5.61764){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8027,-2826)(-8.61540,-5.74360){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8001,-2843)(-7.62667,-5.72000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7978,-2860)(-7.03253,-5.62603){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7957,-2877)(-6.72130,-5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7937,-2894)(-8.75000,-8.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7920,-2912)(-7.50000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7905,-2930)(-6.38460,-9.57690){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7892,-2949)(-6.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7880,-2967)(-4.80000,-9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7870,-2986)(-3.82760,-9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7862,-3005)(-3.30000,-9.90000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7856,-3025)(-2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7851,-3044)(-1.66215,-9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7848,-3064)(-1.56755,-9.40530){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(7846,-3083){\line( 0,-1){ 20}}
\put(7846,-3103){\line( 0,-1){ 19}}
\put(7847,-3122){\line( 0,-1){ 20}}
\multiput(7848,-3142)(1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7851,-3161)(1.58110,-9.48660){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7854,-3180)(1.80770,-9.03850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7858,-3198)(2.38235,-9.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7863,-3217)(2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7868,-3235)(2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7873,-3253)(2.26470,-9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7878,-3271)(2.80000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7883,-3288)(3.00000,-9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7889,-3306)(2.80000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7894,-3323)(2.30770,-11.53850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7899,-3346)(2.76470,-11.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7905,-3368)(2.30770,-11.53850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7910,-3391)(2.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7914,-3415)(2.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7918,-3439)(1.98650,-11.91900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7921,-3463)(1.37837,-8.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7924,-3488){\line( 0,-1){ 25}}
\put(7925,-3513){\line( 0,-1){ 25}}
\put(7925,-3538){\line( 0,-1){ 25}}
\multiput(7925,-3563)(-1.97295,-11.83770){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7923,-3587)(-1.98650,-11.91900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7920,-3611)(-2.40385,-12.01925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7915,-3635)(-2.73530,-10.94120){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7910,-3657)(-3.65000,-10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7903,-3679)(-4.00000,-10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7895,-3699)(-4.80000,-9.60000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7885,-3718)(-5.29410,-8.82350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7875,-3736)(-5.76925,-8.65388){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7863,-3753)(-6.80330,-8.16396){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7849,-3769)(-7.25000,-7.25000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7835,-3784)(-8.04880,-6.43904){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7819,-3797)(-7.44000,-5.58000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7804,-3808)(-8.08825,-4.85295){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7788,-3818)(-9.00000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7770,-3827)(-9.13795,-3.65518){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7752,-3835)(-10.00000,-4.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7732,-3843)(-10.50000,-3.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7711,-3850)(-11.05880,-2.76470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7689,-3856)(-11.05880,-2.76470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7667,-3862)(-12.00000,-2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7643,-3866)(-8.27027,-1.37838){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7618,-3869){\line(-1, 0){ 25}}
\put(7593,-3871){\line(-1, 0){ 25}}
\put(7568,-3872){\line(-1, 0){ 26}}
\put(7542,-3872){\line(-1, 0){ 25}}
\multiput(7517,-3870)(-8.59460,1.43243){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7491,-3867)(-8.32433,1.38739){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7466,-3863)(-12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7442,-3858)(-11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7418,-3851)(-11.55000,3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7395,-3843)(-11.03450,4.41380){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7373,-3834)(-10.40000,5.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7352,-3824)(-10.00000,6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7332,-3812)(-8.88000,6.66000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7314,-3799)(-8.45900,7.04917){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7297,-3785)(-8.70490,7.25408){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7280,-3770)(-7.75000,7.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7265,-3754)(-7.12195,8.90244){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7251,-3736)(-6.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7239,-3716)(-6.22060,10.36767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7227,-3695)(-5.50000,11.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7216,-3673)(-3.21840,8.04600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7206,-3649)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7198,-3623)(-2.96667,8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7190,-3596)(-2.33333,9.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7183,-3568)(-2.00000,10.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7177,-3538)(-1.71170,10.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7173,-3507)(-1.76577,10.59460){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7169,-3475){\line( 0, 1){ 33}}
\put(7167,-3442){\line( 0, 1){ 33}}
\put(7165,-3409){\line( 0, 1){ 34}}
\put(7165,-3375){\line( 0, 1){ 34}}
\put(7166,-3341){\line( 0, 1){ 34}}
\multiput(7167,-3307)(1.81080,10.86480){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7170,-3274)(1.81983,10.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7174,-3241)(1.81983,10.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7178,-3208)(2.12820,10.64100){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7184,-3176)(2.06410,10.32050){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7190,-3145)(2.49020,9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7197,-3115)(2.41177,9.64707){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7204,-3086)(2.35293,9.41173){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7212,-3058)(3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7221,-3031)(3.56323,8.90808){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7231,-3004)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7241,-2979)(3.49427,8.73567){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7252,-2953)(3.93333,7.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7263,-2929)(4.06667,8.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7276,-2905)(4.76470,7.94117){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7290,-2881)(4.76470,7.94117){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7304,-2857)(5.33333,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7320,-2833)(5.72000,7.62667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7337,-2810)(5.72000,7.62667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7354,-2787)(6.20220,7.44264){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7373,-2765)(6.50273,7.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7393,-2742)(7.00000,7.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7414,-2721)(7.16667,7.16667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7435,-2699)(7.80327,6.50272){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7458,-2679)(7.96720,6.63933){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7481,-2658)(7.96747,6.37397){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7505,-2639)(7.96747,6.37397){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7529,-2620)(8.21333,6.16000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7554,-2602)(8.38460,5.58973){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7579,-2585)(8.61540,5.74360){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7605,-2568)(8.23077,5.48718){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7630,-2552)(8.72550,5.23530){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7656,-2536)(9.06667,4.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7683,-2522)(8.82353,5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7710,-2507)(9.06667,4.53333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7737,-2493)(8.93333,4.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7764,-2480)(8.93333,4.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7791,-2467)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7818,-2455)(8.93333,4.46667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7845,-2442)(9.71263,3.88505){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7874,-2430)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7904,-2418)(10.11493,4.04597){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7934,-2405)(10.28737,4.11495){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7965,-2393)(8.01725,3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7997,-2380)(8.32500,2.77500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8030,-2368)(8.32500,2.77500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8063,-2356)(8.44828,3.37931){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8097,-2343)(8.55000,2.85000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8131,-2331)(8.77500,2.92500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8166,-2319)(8.55000,2.85000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8200,-2307)(8.47500,2.82500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8234,-2296)(8.47500,2.82500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8268,-2285)(8.25000,2.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8301,-2274)(8.25000,2.75000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8334,-2263)(10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8365,-2253)(10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8396,-2243)(9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8426,-2234)(9.60000,3.20000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8455,-2225)(9.30000,3.10000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8483,-2216)(8.90000,2.96667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8510,-2208)(8.30000,2.76667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8535,-2200)(8.39217,2.09804){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8560,-2193)(11.40000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8583,-2186)(11.40000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8606,-2179)(9.60000,3.20000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8635,-2170)(9.72550,2.43138){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8664,-2162)(9.41177,2.35294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8692,-2154)(8.70000,2.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8718,-2145)(8.70587,2.17647){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8744,-2138)(8.30000,2.76667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8769,-2130)(8.39217,2.09804){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8794,-2123)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8818,-2115)(11.40000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8841,-2108)(11.40000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8864,-2101)(11.05880,2.76470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8886,-2095)(10.50000,3.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8907,-2088)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8927,-2082)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8947,-2076)(9.45000,3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8966,-2070)(9.45000,3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(8985,-2064)(9.45000,3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9004,-2058)(9.00000,3.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9022,-2052)(9.05880,2.26470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9040,-2047)(9.00000,3.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9058,-2041)(9.45000,3.15000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9077,-2035)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9097,-2029)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9117,-2023)(10.50000,3.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9138,-2016)(11.05880,2.76470){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9160,-2010)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9183,-2004)(11.85000,3.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9207,-1997)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9231,-1992)(12.00000,3.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9255,-1986)(12.01925,2.40385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9279,-1981)(12.00000,2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9303,-1977)(12.00000,2.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9327,-1973)(11.35135,1.89189){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9350,-1971)(11.35135,1.89189){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(9373,-1969){\line( 1, 0){ 22}}
\put(9395,-1968){\line( 1, 0){ 20}}
\multiput(9415,-1968)(9.89190,-1.64865){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9435,-1970)(8.91890,-1.48648){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9453,-1972)(9.00000,-1.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(9471,-1975)(8.40000,-2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>972</id> 
{\color[rgb]{0,0,1}\multiput(7377,-7125)(-5.07355,-8.45592){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7367,-7142)(-3.82760,-9.56900){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7359,-7161)(-4.24140,-10.60350){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7350,-7182)(-3.80000,-11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7343,-7205)(-3.95000,-11.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7336,-7229)(-2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7330,-7255)(-1.55857,-9.35140){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7325,-7283)(-1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7320,-7312)(-1.65767,-9.94600){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7316,-7342)(-1.75677,-10.54060){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7313,-7374)(-1.75677,-10.54060){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7310,-7406){\line( 0,-1){ 32}}
\put(7308,-7438){\line( 0,-1){ 33}}
\put(7307,-7471){\line( 0,-1){ 33}}
\put(7306,-7504){\line( 0,-1){ 33}}
\put(7306,-7537){\line( 0,-1){ 32}}
\put(7307,-7569){\line( 0,-1){ 31}}
\put(7308,-7600){\line( 0,-1){ 30}}
\put(7310,-7630){\line( 0,-1){ 30}}
\multiput(7312,-7660)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7315,-7687)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7318,-7714)(1.37837,-8.27020){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7321,-7739)(2.00000,-12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7325,-7763)(1.83785,-11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7329,-7785)(1.66667,-8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7334,-7810)(2.40385,-12.01925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7339,-7834)(2.76470,-11.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7345,-7856)(3.50000,-10.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7352,-7877)(3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7359,-7896)(3.75860,-9.39650){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7366,-7915)(4.20000,-8.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7374,-7932)(4.72060,-7.86767){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7383,-7948)(9.23080,-13.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7392,-7962)(8.76920,-13.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7401,-7975)(9.09840,-10.91808){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7410,-7986)(9.50820,-11.40984){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7420,-7997)(10.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7430,-8005)(10.00000,-8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7440,-8013)(9.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7449,-8019)(10.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7459,-8024)(10.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7469,-8028)(9.00000,-3.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7478,-8031)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7487,-8033)(9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7497,-8034)(10.86490,-1.81082){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(7508,-8035){\line( 1, 0){ 12}}
\put(7520,-8035){\line( 1, 0){ 12}}
\multiput(7532,-8035)(12.00000,2.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7544,-8033)(12.94120,3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7557,-8030)(12.94120,3.23530){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7570,-8027)(12.06900,4.82760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7582,-8022)(12.93100,5.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7595,-8017)(12.80000,6.40000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7608,-8011)(12.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7620,-8005)(10.84620,7.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7631,-7998)(10.88000,8.16000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7642,-7990)(10.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7652,-7982)(9.24590,7.70492){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7661,-7974)(9.24590,7.70492){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7670,-7966)(7.70490,9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7678,-7957)(7.70490,9.24588){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7686,-7948)(6.76920,10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7693,-7938)(6.76920,10.15380){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7700,-7928)(7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7707,-7916)(6.60000,13.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7714,-7903)(5.65520,14.13800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7720,-7889)(7.40000,14.80000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7727,-7874)(3.17240,7.93100){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7733,-7858)(2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7738,-7840)(3.15000,9.45000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7744,-7821)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7748,-7801)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7753,-7780)(1.83785,11.02710){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7757,-7758)(1.91890,11.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7761,-7735)(2.00000,12.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7765,-7711)(1.38740,8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7769,-7686)(1.66215,9.97290){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7772,-7666)(1.64865,9.89190){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7774,-7646)(1.82430,10.94580){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7777,-7624)(1.89190,11.35140){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7779,-7601)(1.97295,11.83770){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7781,-7577)(1.97295,11.83770){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(7783,-7553){\line( 0, 1){ 26}}
\put(7785,-7527){\line( 0, 1){ 27}}
\put(7786,-7500){\line( 0, 1){ 27}}
\put(7786,-7473){\line( 0, 1){ 27}}
\put(7786,-7446){\line( 0, 1){ 28}}
\put(7786,-7418){\line( 0, 1){ 28}}
\put(7785,-7390){\line( 0, 1){ 27}}
\multiput(7783,-7363)(-1.48650,8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7780,-7336)(-1.44143,8.64860){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7776,-7310)(-1.38740,8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7772,-7285)(-2.40385,12.01925){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7767,-7261)(-2.76470,11.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7761,-7239)(-3.65000,10.95000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7754,-7217)(-3.35000,10.05000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7747,-7197)(-4.70000,9.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7738,-7178)(-4.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7729,-7160)(-9.23080,13.84620){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7720,-7146)(-9.84000,13.12000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7710,-7133)(-5.45080,6.54096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7699,-7120)(-11.50000,11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7688,-7108)(-6.54100,5.45083){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7675,-7097)(-6.54100,5.45083){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7662,-7086)(-13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7649,-7076)(-7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7634,-7068)(-7.60000,3.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7619,-7060)(-15.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7604,-7054)(-7.93105,3.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7588,-7048)(-16.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7572,-7044)(-8.51350,1.41892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7555,-7041)(-15.89190,2.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(7539,-7039){\line(-1, 0){ 16}}
\put(7523,-7039){\line(-1, 0){ 16}}
\multiput(7507,-7040)(-15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7491,-7043)(-15.05880,-3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7476,-7047)(-15.00000,-5.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7461,-7052)(-14.13790,-5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7447,-7058)(-13.82350,-8.29410){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7433,-7066)(-12.00000,-9.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7421,-7075)(-11.50000,-11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7409,-7086)(-11.50000,-11.50000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7397,-7097)(-5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7387,-7111)(-5.16000,-6.88000){3}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>684</id> 
\put(1289,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_1$}%
}}}}
%  METADATA <id>688</id> 
\put(1197,-3948){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_2$}%
}}}}
%  METADATA <id>692</id> 
\put(1839,-4858){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_3$}%
}}}}
%  METADATA <id>680</id> 
\put(2640,-2259){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_0$}%
}}}}
%  METADATA <id>973</id> 
\put(4106,-2201){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>975</id> 
\put(2192,-2894){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>976</id> 
\put(1974,-3593){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>977</id> 
\put(2679,-3619){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>978</id> 
\put(2166,-4312){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>980</id> 
\put(2596,-4374){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>981</id> 
\put(2666,-5043){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>982</id> 
\put(3186,-3619){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>983</id> 
\put(3417,-3606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>984</id> 
\put(3186,-4280){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>985</id> 
\put(3667,-4478){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>986</id> 
\put(4161,-4273){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>987</id> 
\put(4565,-3593){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
%  METADATA <id>988</id> 
\put(5534,-2907){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
%  METADATA <id>989</id> 
\put(5290,-3606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>993</id> 
\put(5469,-4588){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>994</id> 
\put(5995,-3638){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>995</id> 
\put(5951,-4286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>996</id> 
\put(5989,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>998</id> 
\put(3154,-2888){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>1000</id> 
\put(9335,-2198){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>1002</id> 
\put(7430,-2935){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1004</id> 
\put(7267,-3564){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1006</id> 
\put(7647,-3703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1008</id> 
\put(8361,-2943){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
%  METADATA <id>1010</id> 
\put(8256,-3835){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>1012</id> 
\put(8640,-3657){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>1014</id> 
\put(8412,-4293){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>1016</id> 
\put(10720,-2912){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
%  METADATA <id>1018</id> 
\put(10527,-3626){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1020</id> 
\put(9774,-3641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}}
%  METADATA <id>1022</id> 
\put(9273,-4348){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$o$}%
}}}}
%  METADATA <id>1024</id> 
\put(9999,-4394){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>1026</id> 
\put(10526,-5054){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
%  METADATA <id>1028</id> 
\put(11225,-3703){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}}
%  METADATA <id>1030</id> 
\put(10957,-4425){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}}
%  METADATA <id>1032</id> 
\put(10949,-5030){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>1034</id> 
\put(2045,-7166){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>1036</id> 
\put(1812,-7872){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
%  METADATA <id>1038</id> 
\put(2580,-7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}}
%  METADATA <id>1040</id> 
\put(2056,-8641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1042</id> 
\put(2769,-8657){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1044</id> 
\put(2825,-7251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
%  METADATA <id>1046</id> 
\put(3760,-7197){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j$}%
}}}}
%  METADATA <id>1050</id> 
\put(3744,-7973){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>1052</id> 
\put(4428,-7205){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>1054</id> 
\put(4186,-7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>1056</id> 
\put(4675,-7934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
%  METADATA <id>1058</id> 
\put(5134,-7283){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
%  METADATA <id>1060</id> 
\put(5397,-7927){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>1062</id> 
\put(5883,-7259){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
%  METADATA <id>1064</id> 
\put(6885,-7244){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
%  METADATA <id>1066</id> 
\put(7419,-7244){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
%  METADATA <id>1068</id> 
\put(7417,-7818){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1070</id> 
\put(8131,-7275){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>991</id> 
\put(4588,-5029){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>1072</id> 
\put(8325,-7290){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q$}%
}}}}
%  METADATA <id>1074</id> 
\put(8829,-7314){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
%  METADATA <id>1076</id> 
\put(9172,-5291){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^0$}%
}}}}
%  METADATA <id>1080</id> 
\put(3914,-8956){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^1$}%
}}}}
%  METADATA <id>1086</id> 
\put(3942,-5875){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
%  METADATA <id>1126</id> 
\put(10239,-7115){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}}
%  METADATA <id>1130</id> 
\put(10332,-7745){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^3$}%
}}}}
%  METADATA <id>1084</id> 
\put(7976,-8336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G^2$}%
}}}}
%  METADATA <id>1048</id> 
\put(3221,-7934){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
%  METADATA <id>992</id> 
\put(5239,-4986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
%  METADATA <id>990</id> 
\put(5048,-4345){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
\end{picture}%

